Efficient approximation of high-frequency Helmholtz solutions by Gaussian coherent states

We introduce new finite-dimensional spaces specifically designed to approximate the solutions to high-frequency Helmholtz problems with smooth variable coefficients in dimension $d$. These discretization spaces are spanned by Gaussian coherent states, that have the key property to be localised in phase space. We carefully select the Gaussian coherent states spanning the approximation space by exploiting the (known) micro-localisation properties of the solution. For a large class of source terms (including plane-wave scattering problems), this choice leads to discrete spaces that provide a uniform approximation error for all wavenumber $k$ with a number of degrees of freedom scaling as $k^{d-1/2}$, which we rigorously establish. In comparison, for discretization spaces based on (piecewise) polynomials, the number of degrees of freedom has to scale at least as $k^d$ to achieve the same property. These theoretical results are illustrated by one-dimensional numerical examples, where the proposed discretization spaces are coupled with a least-squares variational formulation.

==> figures/spaces/heter_sample0.5_k200.tex <==
\begin{tikzpicture}[scale=1.0]

% \draw[step=.12534,line width=0.00pt,dashed] (-3.1,-2.2) grid (3.1,2.2);
\draw[step=.25068,line width=0.50pt,dash pattern=on 0.5pt off 1pt] (-3.1,-2.2) grid (3.1,2.2);

\draw[->] (-3.5,0) -- (3.5,0) node[anchor=north] {$x$};
\draw[->] (0,-2.5) -- (0,2.5) node[anchor=west] {$\xi$};

\fill (-2.13063403343635,-1.002651309) circle (1.2pt);
\fill (-2.13063403343635,1.0026513098) circle (1.2pt);
\fill (-2.0053026197048,-1.1279827235) circle (1.2pt);
\fill (-2.0053026197048,-1.0026513098) circle (1.2pt);
\fill (-2.0053026197048,-0.8773198961) circle (1.2pt);
\fill (-2.0053026197048,0.87731989612) circle (1.2pt);
\fill (-2.0053026197048,1.00265130985) circle (1.2pt);
\fill (-2.0053026197048,1.12798272358) circle (1.2pt);
\fill (-1.87997120597325,-1.127982723) circle (1.2pt);
\fill (-1.87997120597325,-1.002651309) circle (1.2pt);
\fill (-1.87997120597325,-0.877319896) circle (1.2pt);
\fill (-1.87997120597325,-0.751988482) circle (1.2pt);
\fill (-1.87997120597325,0.7519884823) circle (1.2pt);
\fill (-1.87997120597325,0.8773198961) circle (1.2pt);
\fill (-1.87997120597325,1.0026513098) circle (1.2pt);
\fill (-1.87997120597325,1.1279827235) circle (1.2pt);
\fill (-1.7546397922417,-1.1279827235) circle (1.2pt);
\fill (-1.7546397922417,-1.0026513098) circle (1.2pt);
\fill (-1.7546397922417,-0.8773198961) circle (1.2pt);
\fill (-1.7546397922417,-0.7519884823) circle (1.2pt);
\fill (-1.7546397922417,0.75198848238) circle (1.2pt);
\fill (-1.7546397922417,0.87731989612) circle (1.2pt);
\fill (-1.7546397922417,1.00265130985) circle (1.2pt);
\fill (-1.7546397922417,1.12798272358) circle (1.2pt);
\fill (-1.62930837851015,-1.127982723) circle (1.2pt);
\fill (-1.62930837851015,-1.002651309) circle (1.2pt);
\fill (-1.62930837851015,-0.877319896) circle (1.2pt);
\fill (-1.62930837851015,-0.751988482) circle (1.2pt);
\fill (-1.62930837851015,0.7519884823) circle (1.2pt);
\fill (-1.62930837851015,0.8773198961) circle (1.2pt);
\fill (-1.62930837851015,1.0026513098) circle (1.2pt);
\fill (-1.62930837851015,1.1279827235) circle (1.2pt);
\fill (-1.5039769647786,-1.1279827235) circle (1.2pt);
\fill (-1.5039769647786,-1.0026513098) circle (1.2pt);
\fill (-1.5039769647786,-0.8773198961) circle (1.2pt);
\fill (-1.5039769647786,-0.7519884823) circle (1.2pt);
\fill (-1.5039769647786,0.75198848238) circle (1.2pt);
\fill (-1.5039769647786,0.87731989612) circle (1.2pt);
\fill (-1.5039769647786,1.00265130985) circle (1.2pt);
\fill (-1.5039769647786,1.12798272358) circle (1.2pt);
\fill (-1.37864555104705,-1.127982723) circle (1.2pt);
\fill (-1.37864555104705,-1.002651309) circle (1.2pt);
\fill (-1.37864555104705,-0.877319896) circle (1.2pt);
\fill (-1.37864555104705,-0.751988482) circle (1.2pt);
\fill (-1.37864555104705,0.7519884823) circle (1.2pt);
\fill (-1.37864555104705,0.8773198961) circle (1.2pt);
\fill (-1.37864555104705,1.0026513098) circle (1.2pt);
\fill (-1.37864555104705,1.1279827235) circle (1.2pt);
\fill (-1.2533141373155,-1.1279827235) circle (1.2pt);
\fill (-1.2533141373155,-1.0026513098) circle (1.2pt);
\fill (-1.2533141373155,-0.8773198961) circle (1.2pt);
\fill (-1.2533141373155,-0.7519884823) circle (1.2pt);
\fill (-1.2533141373155,0.75198848238) circle (1.2pt);
\fill (-1.2533141373155,0.87731989612) circle (1.2pt);
\fill (-1.2533141373155,1.00265130985) circle (1.2pt);
\fill (-1.2533141373155,1.12798272358) circle (1.2pt);
\fill (-1.12798272358395,-1.127982723) circle (1.2pt);
\fill (-1.12798272358395,-1.002651309) circle (1.2pt);
\fill (-1.12798272358395,-0.877319896) circle (1.2pt);
\fill (-1.12798272358395,-0.751988482) circle (1.2pt);
\fill (-1.12798272358395,0.7519884823) circle (1.2pt);
\fill (-1.12798272358395,0.8773198961) circle (1.2pt);
\fill (-1.12798272358395,1.0026513098) circle (1.2pt);
\fill (-1.12798272358395,1.1279827235) circle (1.2pt);
\fill (-1.0026513098524,-1.1279827235) circle (1.2pt);
\fill (-1.0026513098524,-1.0026513098) circle (1.2pt);
\fill (-1.0026513098524,-0.8773198961) circle (1.2pt);
\fill (-1.0026513098524,-0.7519884823) circle (1.2pt);
\fill (-1.0026513098524,0.75198848238) circle (1.2pt);
\fill (-1.0026513098524,0.87731989612) circle (1.2pt);
\fill (-1.0026513098524,1.00265130985) circle (1.2pt);
\fill (-1.0026513098524,1.12798272358) circle (1.2pt);
\fill (-0.877319896120852,-1.12798272) circle (1.2pt);
\fill (-0.877319896120852,-1.00265130) circle (1.2pt);
\fill (-0.877319896120852,-0.87731989) circle (1.2pt);
\fill (-0.877319896120852,-0.75198848) circle (1.2pt);
\fill (-0.877319896120852,0.751988482) circle (1.2pt);
\fill (-0.877319896120852,0.877319896) circle (1.2pt);
\fill (-0.877319896120852,1.002651309) circle (1.2pt);
\fill (-0.877319896120852,1.127982723) circle (1.2pt);
\fill (-0.751988482389302,-1.12798272) circle (1.2pt);
\fill (-0.751988482389302,-1.00265130) circle (1.2pt);
\fill (-0.751988482389302,-0.87731989) circle (1.2pt);
\fill (-0.751988482389302,-0.75198848) circle (1.2pt);
\fill (-0.751988482389302,0.751988482) circle (1.2pt);
\fill (-0.751988482389302,0.877319896) circle (1.2pt);
\fill (-0.751988482389302,1.002651309) circle (1.2pt);
\fill (-0.751988482389302,1.127982723) circle (1.2pt);
\fill (-0.626657068657752,-1.12798272) circle (1.2pt);
\fill (-0.626657068657752,-1.00265130) circle (1.2pt);
\fill (-0.626657068657752,-0.87731989) circle (1.2pt);
\fill (-0.626657068657752,-0.75198848) circle (1.2pt);
\fill (-0.626657068657752,0.751988482) circle (1.2pt);
\fill (-0.626657068657752,0.877319896) circle (1.2pt);
\fill (-0.626657068657752,1.002651309) circle (1.2pt);
\fill (-0.626657068657752,1.127982723) circle (1.2pt);
\fill (-0.501325654926202,-1.12798272) circle (1.2pt);
\fill (-0.501325654926202,-1.00265130) circle (1.2pt);
\fill (-0.501325654926202,-0.87731989) circle (1.2pt);
\fill (-0.501325654926202,-0.75198848) circle (1.2pt);
\fill (-0.501325654926202,0.751988482) circle (1.2pt);
\fill (-0.501325654926202,0.877319896) circle (1.2pt);
\fill (-0.501325654926202,1.002651309) circle (1.2pt);
\fill (-0.501325654926202,1.127982723) circle (1.2pt);
\fill (-0.375994241194652,-1.50397696) circle (1.2pt);
\fill (-0.375994241194652,-1.37864555) circle (1.2pt);
\fill (-0.375994241194652,-1.25331413) circle (1.2pt);
\fill (-0.375994241194652,1.253314137) circle (1.2pt);
\fill (-0.375994241194652,1.378645551) circle (1.2pt);
\fill (-0.375994241194652,1.503976964) circle (1.2pt);
\fill (-0.250662827463102,-1.50397696) circle (1.2pt);
\fill (-0.250662827463102,-1.37864555) circle (1.2pt);
\fill (-0.250662827463102,-1.25331413) circle (1.2pt);
\fill (-0.250662827463102,1.253314137) circle (1.2pt);
\fill (-0.250662827463102,1.378645551) circle (1.2pt);
\fill (-0.250662827463102,1.503976964) circle (1.2pt);
\fill (-0.125331413731552,-1.50397696) circle (1.2pt);
\fill (-0.125331413731552,-1.37864555) circle (1.2pt);
\fill (-0.125331413731552,-1.25331413) circle (1.2pt);
\fill (-0.125331413731552,1.253314137) circle (1.2pt);
\fill (-0.125331413731552,1.378645551) circle (1.2pt);
\fill (-0.125331413731552,1.503976964) circle (1.2pt);
\fill (0,-1.5039769647786            ) circle (1.2pt);
\fill (0,-1.37864555104705           ) circle (1.2pt);
\fill (0,-1.2533141373155            ) circle (1.2pt);
\fill (0,1.2533141373155             ) circle (1.2pt);
\fill (0,1.37864555104705            ) circle (1.2pt);
\fill (0,1.5039769647786             ) circle (1.2pt);
\fill (0.125331413731552,-1.503976964) circle (1.2pt);
\fill (0.125331413731552,-1.378645551) circle (1.2pt);
\fill (0.125331413731552,-1.253314137) circle (1.2pt);
\fill (0.125331413731552,1.2533141373) circle (1.2pt);
\fill (0.125331413731552,1.3786455510) circle (1.2pt);
\fill (0.125331413731552,1.5039769647) circle (1.2pt);
\fill (0.250662827463102,-1.503976964) circle (1.2pt);
\fill (0.250662827463102,-1.378645551) circle (1.2pt);
\fill (0.250662827463102,-1.253314137) circle (1.2pt);
\fill (0.250662827463102,1.2533141373) circle (1.2pt);
\fill (0.250662827463102,1.3786455510) circle (1.2pt);
\fill (0.250662827463102,1.5039769647) circle (1.2pt);
\fill (0.375994241194652,-1.503976964) circle (1.2pt);
\fill (0.375994241194652,-1.378645551) circle (1.2pt);
\fill (0.375994241194652,-1.253314137) circle (1.2pt);
\fill (0.375994241194652,1.2533141373) circle (1.2pt);
\fill (0.375994241194652,1.3786455510) circle (1.2pt);
\fill (0.375994241194652,1.5039769647) circle (1.2pt);
\fill (0.501325654926202,-1.127982723) circle (1.2pt);
\fill (0.501325654926202,-1.002651309) circle (1.2pt);
\fill (0.501325654926202,-0.877319896) circle (1.2pt);
\fill (0.501325654926202,-0.751988482) circle (1.2pt);
\fill (0.501325654926202,0.7519884823) circle (1.2pt);
\fill (0.501325654926202,0.8773198961) circle (1.2pt);
\fill (0.501325654926202,1.0026513098) circle (1.2pt);
\fill (0.501325654926202,1.1279827235) circle (1.2pt);
\fill (0.626657068657752,-1.127982723) circle (1.2pt);
\fill (0.626657068657752,-1.002651309) circle (1.2pt);
\fill (0.626657068657752,-0.877319896) circle (1.2pt);
\fill (0.626657068657752,-0.751988482) circle (1.2pt);
\fill (0.626657068657752,0.7519884823) circle (1.2pt);
\fill (0.626657068657752,0.8773198961) circle (1.2pt);
\fill (0.626657068657752,1.0026513098) circle (1.2pt);
\fill (0.626657068657752,1.1279827235) circle (1.2pt);
\fill (0.751988482389302,-1.127982723) circle (1.2pt);
\fill (0.751988482389302,-1.002651309) circle (1.2pt);
\fill (0.751988482389302,-0.877319896) circle (1.2pt);
\fill (0.751988482389302,-0.751988482) circle (1.2pt);
\fill (0.751988482389302,0.7519884823) circle (1.2pt);
\fill (0.751988482389302,0.8773198961) circle (1.2pt);
\fill (0.751988482389302,1.0026513098) circle (1.2pt);
\fill (0.751988482389302,1.1279827235) circle (1.2pt);
\fill (0.877319896120852,-1.127982723) circle (1.2pt);
\fill (0.877319896120852,-1.002651309) circle (1.2pt);
\fill (0.877319896120852,-0.877319896) circle (1.2pt);
\fill (0.877319896120852,-0.751988482) circle (1.2pt);
\fill (0.877319896120852,0.7519884823) circle (1.2pt);
\fill (0.877319896120852,0.8773198961) circle (1.2pt);
\fill (0.877319896120852,1.0026513098) circle (1.2pt);
\fill (0.877319896120852,1.1279827235) circle (1.2pt);
\fill (1.0026513098524,-1.12798272358) circle (1.2pt);
\fill (1.0026513098524,-1.00265130985) circle (1.2pt);
\fill (1.0026513098524,-0.87731989612) circle (1.2pt);
\fill (1.0026513098524,-0.75198848238) circle (1.2pt);
\fill (1.0026513098524,0.751988482389) circle (1.2pt);
\fill (1.0026513098524,0.877319896120) circle (1.2pt);
\fill (1.0026513098524,1.002651309852) circle (1.2pt);
\fill (1.0026513098524,1.127982723583) circle (1.2pt);
\fill (1.12798272358395,-1.1279827235) circle (1.2pt);
\fill (1.12798272358395,-1.0026513098) circle (1.2pt);
\fill (1.12798272358395,-0.8773198961) circle (1.2pt);
\fill (1.12798272358395,-0.7519884823) circle (1.2pt);
\fill (1.12798272358395,0.75198848238) circle (1.2pt);
\fill (1.12798272358395,0.87731989612) circle (1.2pt);
\fill (1.12798272358395,1.00265130985) circle (1.2pt);
\fill (1.12798272358395,1.12798272358) circle (1.2pt);
\fill (1.2533141373155,-1.12798272358) circle (1.2pt);
\fill (1.2533141373155,-1.00265130985) circle (1.2pt);
\fill (1.2533141373155,-0.87731989612) circle (1.2pt);
\fill (1.2533141373155,-0.75198848238) circle (1.2pt);
\fill (1.2533141373155,0.751988482389) circle (1.2pt);
\fill (1.2533141373155,0.877319896120) circle (1.2pt);
\fill (1.2533141373155,1.002651309852) circle (1.2pt);
\fill (1.2533141373155,1.127982723583) circle (1.2pt);
\fill (1.37864555104705,-1.1279827235) circle (1.2pt);
\fill (1.37864555104705,-1.0026513098) circle (1.2pt);
\fill (1.37864555104705,-0.8773198961) circle (1.2pt);
\fill (1.37864555104705,-0.7519884823) circle (1.2pt);
\fill (1.37864555104705,0.75198848238) circle (1.2pt);
\fill (1.37864555104705,0.87731989612) circle (1.2pt);
\fill (1.37864555104705,1.00265130985) circle (1.2pt);
\fill (1.37864555104705,1.12798272358) circle (1.2pt);
\fill (1.5039769647786,-1.12798272358) circle (1.2pt);
\fill (1.5039769647786,-1.00265130985) circle (1.2pt);
\fill (1.5039769647786,-0.87731989612) circle (1.2pt);
\fill (1.5039769647786,-0.75198848238) circle (1.2pt);
\fill (1.5039769647786,0.751988482389) circle (1.2pt);
\fill (1.5039769647786,0.877319896120) circle (1.2pt);
\fill (1.5039769647786,1.002651309852) circle (1.2pt);
\fill (1.5039769647786,1.127982723583) circle (1.2pt);
\fill (1.62930837851015,-1.1279827235) circle (1.2pt);
\fill (1.62930837851015,-1.0026513098) circle (1.2pt);
\fill (1.62930837851015,-0.8773198961) circle (1.2pt);
\fill (1.62930837851015,-0.7519884823) circle (1.2pt);
\fill (1.62930837851015,0.75198848238) circle (1.2pt);
\fill (1.62930837851015,0.87731989612) circle (1.2pt);
\fill (1.62930837851015,1.00265130985) circle (1.2pt);
\fill (1.62930837851015,1.12798272358) circle (1.2pt);
\fill (1.7546397922417,-1.12798272358) circle (1.2pt);
\fill (1.7546397922417,-1.00265130985) circle (1.2pt);
\fill (1.7546397922417,-0.87731989612) circle (1.2pt);
\fill (1.7546397922417,-0.75198848238) circle (1.2pt);
\fill (1.7546397922417,0.751988482389) circle (1.2pt);
\fill (1.7546397922417,0.877319896120) circle (1.2pt);
\fill (1.7546397922417,1.002651309852) circle (1.2pt);
\fill (1.7546397922417,1.127982723583) circle (1.2pt);
\fill (1.87997120597325,-1.1279827235) circle (1.2pt);
\fill (1.87997120597325,-1.0026513098) circle (1.2pt);
\fill (1.87997120597325,-0.8773198961) circle (1.2pt);
\fill (1.87997120597325,-0.7519884823) circle (1.2pt);
\fill (1.87997120597325,0.75198848238) circle (1.2pt);
\fill (1.87997120597325,0.87731989612) circle (1.2pt);
\fill (1.87997120597325,1.00265130985) circle (1.2pt);
\fill (1.87997120597325,1.12798272358) circle (1.2pt);
\fill (2.0053026197048,-1.12798272358) circle (1.2pt);
\fill (2.0053026197048,-1.00265130985) circle (1.2pt);
\fill (2.0053026197048,-0.87731989612) circle (1.2pt);
\fill (2.0053026197048,0.877319896120) circle (1.2pt);
\fill (2.0053026197048,1.002651309852) circle (1.2pt);
\fill (2.0053026197048,1.127982723583) circle (1.2pt);
\fill (2.13063403343635,-1.0026513098) circle (1.2pt);
\fill (2.13063403343635,1.00265130985) circle (1.2pt);
\end{tikzpicture}


==> figures/spaces/heter_sample1_k200.tex <==
\begin{tikzpicture}[scale=1.0]

\draw[step=.25068,line width=0.50pt,dash pattern=on 0.5pt off 1pt] (-3.1,-2.2) grid (3.1,2.2);

\draw[->] (-3.5,0) -- (3.5,0) node[anchor=north] {$x$};
\draw[->] (0,-2.5) -- (0,2.5) node[anchor=west] {$\xi$};

\fill (-2.38129686089945,-1.00265) circle (1.2pt);
\fill (-2.38129686089945,-0.87731) circle (1.2pt);
\fill (-2.38129686089945,-0.75198) circle (1.2pt);
\fill (-2.38129686089945,-0.62665) circle (1.2pt);
\fill (-2.38129686089945,0.626657) circle (1.2pt);
\fill (-2.38129686089945,0.751988) circle (1.2pt);
\fill (-2.38129686089945,0.877319) circle (1.2pt);
\fill (-2.38129686089945,1.002651) circle (1.2pt);
\fill (-2.2559654471679,-1.253314) circle (1.2pt);
\fill (-2.2559654471679,-1.127982) circle (1.2pt);
\fill (-2.2559654471679,-1.002651) circle (1.2pt);
\fill (-2.2559654471679,-0.877319) circle (1.2pt);
\fill (-2.2559654471679,-0.751988) circle (1.2pt);
\fill (-2.2559654471679,-0.626657) circle (1.2pt);
\fill (-2.2559654471679,-0.501325) circle (1.2pt);
\fill (-2.2559654471679,-0.375994) circle (1.2pt);
\fill (-2.2559654471679,0.3759942) circle (1.2pt);
\fill (-2.2559654471679,0.5013256) circle (1.2pt);
\fill (-2.2559654471679,0.6266570) circle (1.2pt);
\fill (-2.2559654471679,0.7519884) circle (1.2pt);
\fill (-2.2559654471679,0.8773198) circle (1.2pt);
\fill (-2.2559654471679,1.0026513) circle (1.2pt);
\fill (-2.2559654471679,1.1279827) circle (1.2pt);
\fill (-2.2559654471679,1.2533141) circle (1.2pt);
\fill (-2.13063403343635,-1.25331) circle (1.2pt);
\fill (-2.13063403343635,-1.12798) circle (1.2pt);
\fill (-2.13063403343635,-1.00265) circle (1.2pt);
\fill (-2.13063403343635,-0.87731) circle (1.2pt);
\fill (-2.13063403343635,-0.75198) circle (1.2pt);
\fill (-2.13063403343635,-0.62665) circle (1.2pt);
\fill (-2.13063403343635,-0.50132) circle (1.2pt);
\fill (-2.13063403343635,-0.37599) circle (1.2pt);
\fill (-2.13063403343635,-0.25066) circle (1.2pt);
\fill (-2.13063403343635,0.250662) circle (1.2pt);
\fill (-2.13063403343635,0.375994) circle (1.2pt);
\fill (-2.13063403343635,0.501325) circle (1.2pt);
\fill (-2.13063403343635,0.626657) circle (1.2pt);
\fill (-2.13063403343635,0.751988) circle (1.2pt);
\fill (-2.13063403343635,0.877319) circle (1.2pt);
\fill (-2.13063403343635,1.002651) circle (1.2pt);
\fill (-2.13063403343635,1.127982) circle (1.2pt);
\fill (-2.13063403343635,1.253314) circle (1.2pt);
\fill (-2.0053026197048,-1.378645) circle (1.2pt);
\fill (-2.0053026197048,-1.253314) circle (1.2pt);
\fill (-2.0053026197048,-1.127982) circle (1.2pt);
\fill (-2.0053026197048,-1.002651) circle (1.2pt);
\fill (-2.0053026197048,-0.877319) circle (1.2pt);
\fill (-2.0053026197048,-0.751988) circle (1.2pt);
\fill (-2.0053026197048,-0.626657) circle (1.2pt);
\fill (-2.0053026197048,-0.501325) circle (1.2pt);
\fill (-2.0053026197048,-0.375994) circle (1.2pt);
\fill (-2.0053026197048,-0.250662) circle (1.2pt);
\fill (-2.0053026197048,-0.125331) circle (1.2pt);
\fill (-2.0053026197048,0.1253314) circle (1.2pt);
\fill (-2.0053026197048,0.2506628) circle (1.2pt);
\fill (-2.0053026197048,0.3759942) circle (1.2pt);
\fill (-2.0053026197048,0.5013256) circle (1.2pt);
\fill (-2.0053026197048,0.6266570) circle (1.2pt);
\fill (-2.0053026197048,0.7519884) circle (1.2pt);
\fill (-2.0053026197048,0.8773198) circle (1.2pt);
\fill (-2.0053026197048,1.0026513) circle (1.2pt);
\fill (-2.0053026197048,1.1279827) circle (1.2pt);
\fill (-2.0053026197048,1.2533141) circle (1.2pt);
\fill (-2.0053026197048,1.3786455) circle (1.2pt);
\fill (-1.87997120597325,-1.37864) circle (1.2pt);
\fill (-1.87997120597325,-1.25331) circle (1.2pt);
\fill (-1.87997120597325,-1.12798) circle (1.2pt);
\fill (-1.87997120597325,-1.00265) circle (1.2pt);
\fill (-1.87997120597325,-0.87731) circle (1.2pt);
\fill (-1.87997120597325,-0.75198) circle (1.2pt);
\fill (-1.87997120597325,-0.62665) circle (1.2pt);
\fill (-1.87997120597325,-0.50132) circle (1.2pt);
\fill (-1.87997120597325,-0.37599) circle (1.2pt);
\fill (-1.87997120597325,-0.25066) circle (1.2pt);
\fill (-1.87997120597325,-0.12533) circle (1.2pt);
\fill (-1.87997120597325,0.125331) circle (1.2pt);
\fill (-1.87997120597325,0.250662) circle (1.2pt);
\fill (-1.87997120597325,0.375994) circle (1.2pt);
\fill (-1.87997120597325,0.501325) circle (1.2pt);
\fill (-1.87997120597325,0.626657) circle (1.2pt);
\fill (-1.87997120597325,0.751988) circle (1.2pt);
\fill (-1.87997120597325,0.877319) circle (1.2pt);
\fill (-1.87997120597325,1.002651) circle (1.2pt);
\fill (-1.87997120597325,1.127982) circle (1.2pt);
\fill (-1.87997120597325,1.253314) circle (1.2pt);
\fill (-1.87997120597325,1.378645) circle (1.2pt);
\fill (-1.7546397922417,-1.378645) circle (1.2pt);
\fill (-1.7546397922417,-1.253314) circle (1.2pt);
\fill (-1.7546397922417,-1.127982) circle (1.2pt);
\fill (-1.7546397922417,-1.002651) circle (1.2pt);
\fill (-1.7546397922417,-0.877319) circle (1.2pt);
\fill (-1.7546397922417,-0.751988) circle (1.2pt);
\fill (-1.7546397922417,-0.626657) circle (1.2pt);
\fill (-1.7546397922417,-0.501325) circle (1.2pt);
\fill (-1.7546397922417,-0.375994) circle (1.2pt);
\fill (-1.7546397922417,-0.250662) circle (1.2pt);
\fill (-1.7546397922417,-0.125331) circle (1.2pt);
\fill (-1.7546397922417,0.1253314) circle (1.2pt);
\fill (-1.7546397922417,0.2506628) circle (1.2pt);
\fill (-1.7546397922417,0.3759942) circle (1.2pt);
\fill (-1.7546397922417,0.5013256) circle (1.2pt);
\fill (-1.7546397922417,0.6266570) circle (1.2pt);
\fill (-1.7546397922417,0.7519884) circle (1.2pt);
\fill (-1.7546397922417,0.8773198) circle (1.2pt);
\fill (-1.7546397922417,1.0026513) circle (1.2pt);
\fill (-1.7546397922417,1.1279827) circle (1.2pt);
\fill (-1.7546397922417,1.2533141) circle (1.2pt);
\fill (-1.7546397922417,1.3786455) circle (1.2pt);
\fill (-1.62930837851015,-1.37864) circle (1.2pt);
\fill (-1.62930837851015,-1.25331) circle (1.2pt);
\fill (-1.62930837851015,-1.12798) circle (1.2pt);
\fill (-1.62930837851015,-1.00265) circle (1.2pt);
\fill (-1.62930837851015,-0.87731) circle (1.2pt);
\fill (-1.62930837851015,-0.75198) circle (1.2pt);
\fill (-1.62930837851015,-0.62665) circle (1.2pt);
\fill (-1.62930837851015,-0.50132) circle (1.2pt);
\fill (-1.62930837851015,-0.37599) circle (1.2pt);
\fill (-1.62930837851015,-0.25066) circle (1.2pt);
\fill (-1.62930837851015,-0.12533) circle (1.2pt);
\fill (-1.62930837851015,0.125331) circle (1.2pt);
\fill (-1.62930837851015,0.250662) circle (1.2pt);
\fill (-1.62930837851015,0.375994) circle (1.2pt);
\fill (-1.62930837851015,0.501325) circle (1.2pt);
\fill (-1.62930837851015,0.626657) circle (1.2pt);
\fill (-1.62930837851015,0.751988) circle (1.2pt);
\fill (-1.62930837851015,0.877319) circle (1.2pt);
\fill (-1.62930837851015,1.002651) circle (1.2pt);
\fill (-1.62930837851015,1.127982) circle (1.2pt);
\fill (-1.62930837851015,1.253314) circle (1.2pt);
\fill (-1.62930837851015,1.378645) circle (1.2pt);
\fill (-1.5039769647786,-1.378645) circle (1.2pt);
\fill (-1.5039769647786,-1.253314) circle (1.2pt);
\fill (-1.5039769647786,-1.127982) circle (1.2pt);
\fill (-1.5039769647786,-1.002651) circle (1.2pt);
\fill (-1.5039769647786,-0.877319) circle (1.2pt);
\fill (-1.5039769647786,-0.751988) circle (1.2pt);
\fill (-1.5039769647786,-0.626657) circle (1.2pt);
\fill (-1.5039769647786,-0.501325) circle (1.2pt);
\fill (-1.5039769647786,-0.375994) circle (1.2pt);
\fill (-1.5039769647786,-0.250662) circle (1.2pt);
\fill (-1.5039769647786,-0.125331) circle (1.2pt);
\fill (-1.5039769647786,0.1253314) circle (1.2pt);
\fill (-1.5039769647786,0.2506628) circle (1.2pt);
\fill (-1.5039769647786,0.3759942) circle (1.2pt);
\fill (-1.5039769647786,0.5013256) circle (1.2pt);
\fill (-1.5039769647786,0.6266570) circle (1.2pt);
\fill (-1.5039769647786,0.7519884) circle (1.2pt);
\fill (-1.5039769647786,0.8773198) circle (1.2pt);
\fill (-1.5039769647786,1.0026513) circle (1.2pt);
\fill (-1.5039769647786,1.1279827) circle (1.2pt);
\fill (-1.5039769647786,1.2533141) circle (1.2pt);
\fill (-1.5039769647786,1.3786455) circle (1.2pt);
\fill (-1.37864555104705,-1.37864) circle (1.2pt);
\fill (-1.37864555104705,-1.25331) circle (1.2pt);
\fill (-1.37864555104705,-1.12798) circle (1.2pt);
\fill (-1.37864555104705,-1.00265) circle (1.2pt);
\fill (-1.37864555104705,-0.87731) circle (1.2pt);
\fill (-1.37864555104705,-0.75198) circle (1.2pt);
\fill (-1.37864555104705,-0.62665) circle (1.2pt);
\fill (-1.37864555104705,-0.50132) circle (1.2pt);
\fill (-1.37864555104705,-0.37599) circle (1.2pt);
\fill (-1.37864555104705,-0.25066) circle (1.2pt);
\fill (-1.37864555104705,-0.12533) circle (1.2pt);
\fill (-1.37864555104705,0.125331) circle (1.2pt);
\fill (-1.37864555104705,0.250662) circle (1.2pt);
\fill (-1.37864555104705,0.375994) circle (1.2pt);
\fill (-1.37864555104705,0.501325) circle (1.2pt);
\fill (-1.37864555104705,0.626657) circle (1.2pt);
\fill (-1.37864555104705,0.751988) circle (1.2pt);
\fill (-1.37864555104705,0.877319) circle (1.2pt);
\fill (-1.37864555104705,1.002651) circle (1.2pt);
\fill (-1.37864555104705,1.127982) circle (1.2pt);
\fill (-1.37864555104705,1.253314) circle (1.2pt);
\fill (-1.37864555104705,1.378645) circle (1.2pt);
\fill (-1.2533141373155,-1.378645) circle (1.2pt);
\fill (-1.2533141373155,-1.253314) circle (1.2pt);
\fill (-1.2533141373155,-1.127982) circle (1.2pt);
\fill (-1.2533141373155,-1.002651) circle (1.2pt);
\fill (-1.2533141373155,-0.877319) circle (1.2pt);
\fill (-1.2533141373155,-0.751988) circle (1.2pt);
\fill (-1.2533141373155,-0.626657) circle (1.2pt);
\fill (-1.2533141373155,-0.501325) circle (1.2pt);
\fill (-1.2533141373155,-0.375994) circle (1.2pt);
\fill (-1.2533141373155,-0.250662) circle (1.2pt);
\fill (-1.2533141373155,-0.125331) circle (1.2pt);
\fill (-1.2533141373155,0.1253314) circle (1.2pt);
\fill (-1.2533141373155,0.2506628) circle (1.2pt);
\fill (-1.2533141373155,0.3759942) circle (1.2pt);
\fill (-1.2533141373155,0.5013256) circle (1.2pt);
\fill (-1.2533141373155,0.6266570) circle (1.2pt);
\fill (-1.2533141373155,0.7519884) circle (1.2pt);
\fill (-1.2533141373155,0.8773198) circle (1.2pt);
\fill (-1.2533141373155,1.0026513) circle (1.2pt);
\fill (-1.2533141373155,1.1279827) circle (1.2pt);
\fill (-1.2533141373155,1.2533141) circle (1.2pt);
\fill (-1.2533141373155,1.3786455) circle (1.2pt);
\fill (-1.12798272358395,-1.37864) circle (1.2pt);
\fill (-1.12798272358395,-1.25331) circle (1.2pt);
\fill (-1.12798272358395,-1.12798) circle (1.2pt);
\fill (-1.12798272358395,-1.00265) circle (1.2pt);
\fill (-1.12798272358395,-0.87731) circle (1.2pt);
\fill (-1.12798272358395,-0.75198) circle (1.2pt);
\fill (-1.12798272358395,-0.62665) circle (1.2pt);
\fill (-1.12798272358395,-0.50132) circle (1.2pt);
\fill (-1.12798272358395,-0.37599) circle (1.2pt);
\fill (-1.12798272358395,-0.25066) circle (1.2pt);
\fill (-1.12798272358395,-0.12533) circle (1.2pt);
\fill (-1.12798272358395,0.125331) circle (1.2pt);
\fill (-1.12798272358395,0.250662) circle (1.2pt);
\fill (-1.12798272358395,0.375994) circle (1.2pt);
\fill (-1.12798272358395,0.501325) circle (1.2pt);
\fill (-1.12798272358395,0.626657) circle (1.2pt);
\fill (-1.12798272358395,0.751988) circle (1.2pt);
\fill (-1.12798272358395,0.877319) circle (1.2pt);
\fill (-1.12798272358395,1.002651) circle (1.2pt);
\fill (-1.12798272358395,1.127982) circle (1.2pt);
\fill (-1.12798272358395,1.253314) circle (1.2pt);
\fill (-1.12798272358395,1.378645) circle (1.2pt);
\fill (-1.0026513098524,-1.378645) circle (1.2pt);
\fill (-1.0026513098524,-1.253314) circle (1.2pt);
\fill (-1.0026513098524,-1.127982) circle (1.2pt);
\fill (-1.0026513098524,-1.002651) circle (1.2pt);
\fill (-1.0026513098524,-0.877319) circle (1.2pt);
\fill (-1.0026513098524,-0.751988) circle (1.2pt);
\fill (-1.0026513098524,-0.626657) circle (1.2pt);
\fill (-1.0026513098524,-0.501325) circle (1.2pt);
\fill (-1.0026513098524,-0.375994) circle (1.2pt);
\fill (-1.0026513098524,-0.250662) circle (1.2pt);
\fill (-1.0026513098524,-0.125331) circle (1.2pt);
\fill (-1.0026513098524,0.1253314) circle (1.2pt);
\fill (-1.0026513098524,0.2506628) circle (1.2pt);
\fill (-1.0026513098524,0.3759942) circle (1.2pt);
\fill (-1.0026513098524,0.5013256) circle (1.2pt);
\fill (-1.0026513098524,0.6266570) circle (1.2pt);
\fill (-1.0026513098524,0.7519884) circle (1.2pt);
\fill (-1.0026513098524,0.8773198) circle (1.2pt);
\fill (-1.0026513098524,1.0026513) circle (1.2pt);
\fill (-1.0026513098524,1.1279827) circle (1.2pt);
\fill (-1.0026513098524,1.2533141) circle (1.2pt);
\fill (-1.0026513098524,1.3786455) circle (1.2pt);
\fill (-0.877319896120852,-1.3786) circle (1.2pt);
\fill (-0.877319896120852,-1.2533) circle (1.2pt);
\fill (-0.877319896120852,-1.1279) circle (1.2pt);
\fill (-0.877319896120852,-1.0026) circle (1.2pt);
\fill (-0.877319896120852,-0.8773) circle (1.2pt);
\fill (-0.877319896120852,-0.7519) circle (1.2pt);
\fill (-0.877319896120852,-0.6266) circle (1.2pt);
\fill (-0.877319896120852,-0.5013) circle (1.2pt);
\fill (-0.877319896120852,-0.3759) circle (1.2pt);
\fill (-0.877319896120852,-0.2506) circle (1.2pt);
\fill (-0.877319896120852,-0.1253) circle (1.2pt);
\fill (-0.877319896120852,0      ) circle (1.2pt);
\fill (-0.877319896120852,0.12533) circle (1.2pt);
\fill (-0.877319896120852,0.25066) circle (1.2pt);
\fill (-0.877319896120852,0.37599) circle (1.2pt);
\fill (-0.877319896120852,0.50132) circle (1.2pt);
\fill (-0.877319896120852,0.62665) circle (1.2pt);
\fill (-0.877319896120852,0.75198) circle (1.2pt);
\fill (-0.877319896120852,0.87731) circle (1.2pt);
\fill (-0.877319896120852,1.00265) circle (1.2pt);
\fill (-0.877319896120852,1.12798) circle (1.2pt);
\fill (-0.877319896120852,1.25331) circle (1.2pt);
\fill (-0.877319896120852,1.37864) circle (1.2pt);
\fill (-0.751988482389302,-1.3786) circle (1.2pt);
\fill (-0.751988482389302,-1.2533) circle (1.2pt);
\fill (-0.751988482389302,-1.1279) circle (1.2pt);
\fill (-0.751988482389302,-1.0026) circle (1.2pt);
\fill (-0.751988482389302,-0.8773) circle (1.2pt);
\fill (-0.751988482389302,-0.7519) circle (1.2pt);
\fill (-0.751988482389302,-0.6266) circle (1.2pt);
\fill (-0.751988482389302,-0.5013) circle (1.2pt);
\fill (-0.751988482389302,-0.3759) circle (1.2pt);
\fill (-0.751988482389302,-0.2506) circle (1.2pt);
\fill (-0.751988482389302,-0.1253) circle (1.2pt);
\fill (-0.751988482389302,0      ) circle (1.2pt);
\fill (-0.751988482389302,0.12533) circle (1.2pt);
\fill (-0.751988482389302,0.25066) circle (1.2pt);
\fill (-0.751988482389302,0.37599) circle (1.2pt);
\fill (-0.751988482389302,0.50132) circle (1.2pt);
\fill (-0.751988482389302,0.62665) circle (1.2pt);
\fill (-0.751988482389302,0.75198) circle (1.2pt);
\fill (-0.751988482389302,0.87731) circle (1.2pt);
\fill (-0.751988482389302,1.00265) circle (1.2pt);
\fill (-0.751988482389302,1.12798) circle (1.2pt);
\fill (-0.751988482389302,1.25331) circle (1.2pt);
\fill (-0.751988482389302,1.37864) circle (1.2pt);
\fill (-0.626657068657752,-1.3786) circle (1.2pt);
\fill (-0.626657068657752,-1.2533) circle (1.2pt);
\fill (-0.626657068657752,-1.1279) circle (1.2pt);
\fill (-0.626657068657752,-1.0026) circle (1.2pt);
\fill (-0.626657068657752,-0.8773) circle (1.2pt);
\fill (-0.626657068657752,-0.7519) circle (1.2pt);
\fill (-0.626657068657752,-0.6266) circle (1.2pt);
\fill (-0.626657068657752,-0.5013) circle (1.2pt);
\fill (-0.626657068657752,-0.3759) circle (1.2pt);
\fill (-0.626657068657752,-0.2506) circle (1.2pt);
\fill (-0.626657068657752,-0.1253) circle (1.2pt);
\fill (-0.626657068657752,0      ) circle (1.2pt);
\fill (-0.626657068657752,0.12533) circle (1.2pt);
\fill (-0.626657068657752,0.25066) circle (1.2pt);
\fill (-0.626657068657752,0.37599) circle (1.2pt);
\fill (-0.626657068657752,0.50132) circle (1.2pt);
\fill (-0.626657068657752,0.62665) circle (1.2pt);
\fill (-0.626657068657752,0.75198) circle (1.2pt);
\fill (-0.626657068657752,0.87731) circle (1.2pt);
\fill (-0.626657068657752,1.00265) circle (1.2pt);
\fill (-0.626657068657752,1.12798) circle (1.2pt);
\fill (-0.626657068657752,1.25331) circle (1.2pt);
\fill (-0.626657068657752,1.37864) circle (1.2pt);
\fill (-0.501325654926202,-1.3786) circle (1.2pt);
\fill (-0.501325654926202,-1.2533) circle (1.2pt);
\fill (-0.501325654926202,-1.1279) circle (1.2pt);
\fill (-0.501325654926202,-1.0026) circle (1.2pt);
\fill (-0.501325654926202,-0.8773) circle (1.2pt);
\fill (-0.501325654926202,-0.7519) circle (1.2pt);
\fill (-0.501325654926202,-0.6266) circle (1.2pt);
\fill (-0.501325654926202,-0.5013) circle (1.2pt);
\fill (-0.501325654926202,-0.3759) circle (1.2pt);
\fill (-0.501325654926202,-0.2506) circle (1.2pt);
\fill (-0.501325654926202,-0.1253) circle (1.2pt);
\fill (-0.501325654926202,0      ) circle (1.2pt);
\fill (-0.501325654926202,0.12533) circle (1.2pt);
\fill (-0.501325654926202,0.25066) circle (1.2pt);
\fill (-0.501325654926202,0.37599) circle (1.2pt);
\fill (-0.501325654926202,0.50132) circle (1.2pt);
\fill (-0.501325654926202,0.62665) circle (1.2pt);
\fill (-0.501325654926202,0.75198) circle (1.2pt);
\fill (-0.501325654926202,0.87731) circle (1.2pt);
\fill (-0.501325654926202,1.00265) circle (1.2pt);
\fill (-0.501325654926202,1.12798) circle (1.2pt);
\fill (-0.501325654926202,1.25331) circle (1.2pt);
\fill (-0.501325654926202,1.37864) circle (1.2pt);
\fill (-0.375994241194652,-1.6293) circle (1.2pt);
\fill (-0.375994241194652,-1.5039) circle (1.2pt);
\fill (-0.375994241194652,-1.3786) circle (1.2pt);
\fill (-0.375994241194652,-1.2533) circle (1.2pt);
\fill (-0.375994241194652,-1.1279) circle (1.2pt);
\fill (-0.375994241194652,-1.0026) circle (1.2pt);
\fill (-0.375994241194652,1.00265) circle (1.2pt);
\fill (-0.375994241194652,1.12798) circle (1.2pt);
\fill (-0.375994241194652,1.25331) circle (1.2pt);
\fill (-0.375994241194652,1.37864) circle (1.2pt);
\fill (-0.375994241194652,1.50397) circle (1.2pt);
\fill (-0.375994241194652,1.62930) circle (1.2pt);
\fill (-0.250662827463102,-1.6293) circle (1.2pt);
\fill (-0.250662827463102,-1.5039) circle (1.2pt);
\fill (-0.250662827463102,-1.3786) circle (1.2pt);
\fill (-0.250662827463102,-1.2533) circle (1.2pt);
\fill (-0.250662827463102,-1.1279) circle (1.2pt);
\fill (-0.250662827463102,-1.0026) circle (1.2pt);
\fill (-0.250662827463102,1.00265) circle (1.2pt);
\fill (-0.250662827463102,1.12798) circle (1.2pt);
\fill (-0.250662827463102,1.25331) circle (1.2pt);
\fill (-0.250662827463102,1.37864) circle (1.2pt);
\fill (-0.250662827463102,1.50397) circle (1.2pt);
\fill (-0.250662827463102,1.62930) circle (1.2pt);
\fill (-0.125331413731552,-1.6293) circle (1.2pt);
\fill (-0.125331413731552,-1.5039) circle (1.2pt);
\fill (-0.125331413731552,-1.3786) circle (1.2pt);
\fill (-0.125331413731552,-1.2533) circle (1.2pt);
\fill (-0.125331413731552,-1.1279) circle (1.2pt);
\fill (-0.125331413731552,-1.0026) circle (1.2pt);
\fill (-0.125331413731552,1.00265) circle (1.2pt);
\fill (-0.125331413731552,1.12798) circle (1.2pt);
\fill (-0.125331413731552,1.25331) circle (1.2pt);
\fill (-0.125331413731552,1.37864) circle (1.2pt);
\fill (-0.125331413731552,1.50397) circle (1.2pt);
\fill (-0.125331413731552,1.62930) circle (1.2pt);
\fill (0,-1.62930837851015       ) circle (1.2pt);
\fill (0,-1.5039769647786        ) circle (1.2pt);
\fill (0,-1.37864555104705       ) circle (1.2pt);
\fill (0,-1.2533141373155        ) circle (1.2pt);
\fill (0,-1.12798272358395       ) circle (1.2pt);
\fill (0,-1.0026513098524        ) circle (1.2pt);
\fill (0,1.0026513098524         ) circle (1.2pt);
\fill (0,1.12798272358395        ) circle (1.2pt);
\fill (0,1.2533141373155         ) circle (1.2pt);
\fill (0,1.37864555104705        ) circle (1.2pt);
\fill (0,1.5039769647786         ) circle (1.2pt);
\fill (0,1.62930837851015        ) circle (1.2pt);
\fill (0.125331413731552,-1.62930) circle (1.2pt);
\fill (0.125331413731552,-1.50397) circle (1.2pt);
\fill (0.125331413731552,-1.37864) circle (1.2pt);
\fill (0.125331413731552,-1.25331) circle (1.2pt);
\fill (0.125331413731552,-1.12798) circle (1.2pt);
\fill (0.125331413731552,-1.00265) circle (1.2pt);
\fill (0.125331413731552,1.002651) circle (1.2pt);
\fill (0.125331413731552,1.127982) circle (1.2pt);
\fill (0.125331413731552,1.253314) circle (1.2pt);
\fill (0.125331413731552,1.378645) circle (1.2pt);
\fill (0.125331413731552,1.503976) circle (1.2pt);
\fill (0.125331413731552,1.629308) circle (1.2pt);
\fill (0.250662827463102,-1.62930) circle (1.2pt);
\fill (0.250662827463102,-1.50397) circle (1.2pt);
\fill (0.250662827463102,-1.37864) circle (1.2pt);
\fill (0.250662827463102,-1.25331) circle (1.2pt);
\fill (0.250662827463102,-1.12798) circle (1.2pt);
\fill (0.250662827463102,-1.00265) circle (1.2pt);
\fill (0.250662827463102,1.002651) circle (1.2pt);
\fill (0.250662827463102,1.127982) circle (1.2pt);
\fill (0.250662827463102,1.253314) circle (1.2pt);
\fill (0.250662827463102,1.378645) circle (1.2pt);
\fill (0.250662827463102,1.503976) circle (1.2pt);
\fill (0.250662827463102,1.629308) circle (1.2pt);
\fill (0.375994241194652,-1.62930) circle (1.2pt);
\fill (0.375994241194652,-1.50397) circle (1.2pt);
\fill (0.375994241194652,-1.37864) circle (1.2pt);
\fill (0.375994241194652,-1.25331) circle (1.2pt);
\fill (0.375994241194652,-1.12798) circle (1.2pt);
\fill (0.375994241194652,-1.00265) circle (1.2pt);
\fill (0.375994241194652,1.002651) circle (1.2pt);
\fill (0.375994241194652,1.127982) circle (1.2pt);
\fill (0.375994241194652,1.253314) circle (1.2pt);
\fill (0.375994241194652,1.378645) circle (1.2pt);
\fill (0.375994241194652,1.503976) circle (1.2pt);
\fill (0.375994241194652,1.629308) circle (1.2pt);
\fill (0.501325654926202,-1.37864) circle (1.2pt);
\fill (0.501325654926202,-1.25331) circle (1.2pt);
\fill (0.501325654926202,-1.12798) circle (1.2pt);
\fill (0.501325654926202,-1.00265) circle (1.2pt);
\fill (0.501325654926202,-0.87731) circle (1.2pt);
\fill (0.501325654926202,-0.75198) circle (1.2pt);
\fill (0.501325654926202,-0.62665) circle (1.2pt);
\fill (0.501325654926202,-0.50132) circle (1.2pt);
\fill (0.501325654926202,-0.37599) circle (1.2pt);
\fill (0.501325654926202,-0.25066) circle (1.2pt);
\fill (0.501325654926202,-0.12533) circle (1.2pt);
\fill (0.501325654926202,0       ) circle (1.2pt);
\fill (0.501325654926202,0.125331) circle (1.2pt);
\fill (0.501325654926202,0.250662) circle (1.2pt);
\fill (0.501325654926202,0.375994) circle (1.2pt);
\fill (0.501325654926202,0.501325) circle (1.2pt);
\fill (0.501325654926202,0.626657) circle (1.2pt);
\fill (0.501325654926202,0.751988) circle (1.2pt);
\fill (0.501325654926202,0.877319) circle (1.2pt);
\fill (0.501325654926202,1.002651) circle (1.2pt);
\fill (0.501325654926202,1.127982) circle (1.2pt);
\fill (0.501325654926202,1.253314) circle (1.2pt);
\fill (0.501325654926202,1.378645) circle (1.2pt);
\fill (0.626657068657752,-1.37864) circle (1.2pt);
\fill (0.626657068657752,-1.25331) circle (1.2pt);
\fill (0.626657068657752,-1.12798) circle (1.2pt);
\fill (0.626657068657752,-1.00265) circle (1.2pt);
\fill (0.626657068657752,-0.87731) circle (1.2pt);
\fill (0.626657068657752,-0.75198) circle (1.2pt);
\fill (0.626657068657752,-0.62665) circle (1.2pt);
\fill (0.626657068657752,-0.50132) circle (1.2pt);
\fill (0.626657068657752,-0.37599) circle (1.2pt);
\fill (0.626657068657752,-0.25066) circle (1.2pt);
\fill (0.626657068657752,-0.12533) circle (1.2pt);
\fill (0.626657068657752,0       ) circle (1.2pt);
\fill (0.626657068657752,0.125331) circle (1.2pt);
\fill (0.626657068657752,0.250662) circle (1.2pt);
\fill (0.626657068657752,0.375994) circle (1.2pt);
\fill (0.626657068657752,0.501325) circle (1.2pt);
\fill (0.626657068657752,0.626657) circle (1.2pt);
\fill (0.626657068657752,0.751988) circle (1.2pt);
\fill (0.626657068657752,0.877319) circle (1.2pt);
\fill (0.626657068657752,1.002651) circle (1.2pt);
\fill (0.626657068657752,1.127982) circle (1.2pt);
\fill (0.626657068657752,1.253314) circle (1.2pt);
\fill (0.626657068657752,1.378645) circle (1.2pt);
\fill (0.751988482389302,-1.37864) circle (1.2pt);
\fill (0.751988482389302,-1.25331) circle (1.2pt);
\fill (0.751988482389302,-1.12798) circle (1.2pt);
\fill (0.751988482389302,-1.00265) circle (1.2pt);
\fill (0.751988482389302,-0.87731) circle (1.2pt);
\fill (0.751988482389302,-0.75198) circle (1.2pt);
\fill (0.751988482389302,-0.62665) circle (1.2pt);
\fill (0.751988482389302,-0.50132) circle (1.2pt);
\fill (0.751988482389302,-0.37599) circle (1.2pt);
\fill (0.751988482389302,-0.25066) circle (1.2pt);
\fill (0.751988482389302,-0.12533) circle (1.2pt);
\fill (0.751988482389302,0       ) circle (1.2pt);
\fill (0.751988482389302,0.125331) circle (1.2pt);
\fill (0.751988482389302,0.250662) circle (1.2pt);
\fill (0.751988482389302,0.375994) circle (1.2pt);
\fill (0.751988482389302,0.501325) circle (1.2pt);
\fill (0.751988482389302,0.626657) circle (1.2pt);
\fill (0.751988482389302,0.751988) circle (1.2pt);
\fill (0.751988482389302,0.877319) circle (1.2pt);
\fill (0.751988482389302,1.002651) circle (1.2pt);
\fill (0.751988482389302,1.127982) circle (1.2pt);
\fill (0.751988482389302,1.253314) circle (1.2pt);
\fill (0.751988482389302,1.378645) circle (1.2pt);
\fill (0.877319896120852,-1.37864) circle (1.2pt);
\fill (0.877319896120852,-1.25331) circle (1.2pt);
\fill (0.877319896120852,-1.12798) circle (1.2pt);
\fill (0.877319896120852,-1.00265) circle (1.2pt);
\fill (0.877319896120852,-0.87731) circle (1.2pt);
\fill (0.877319896120852,-0.75198) circle (1.2pt);
\fill (0.877319896120852,-0.62665) circle (1.2pt);
\fill (0.877319896120852,-0.50132) circle (1.2pt);
\fill (0.877319896120852,-0.37599) circle (1.2pt);
\fill (0.877319896120852,-0.25066) circle (1.2pt);
\fill (0.877319896120852,-0.12533) circle (1.2pt);
\fill (0.877319896120852,0       ) circle (1.2pt);
\fill (0.877319896120852,0.125331) circle (1.2pt);
\fill (0.877319896120852,0.250662) circle (1.2pt);
\fill (0.877319896120852,0.375994) circle (1.2pt);
\fill (0.877319896120852,0.501325) circle (1.2pt);
\fill (0.877319896120852,0.626657) circle (1.2pt);
\fill (0.877319896120852,0.751988) circle (1.2pt);
\fill (0.877319896120852,0.877319) circle (1.2pt);
\fill (0.877319896120852,1.002651) circle (1.2pt);
\fill (0.877319896120852,1.127982) circle (1.2pt);
\fill (0.877319896120852,1.253314) circle (1.2pt);
\fill (0.877319896120852,1.378645) circle (1.2pt);
\fill (1.0026513098524,-1.3786455) circle (1.2pt);
\fill (1.0026513098524,-1.2533141) circle (1.2pt);
\fill (1.0026513098524,-1.1279827) circle (1.2pt);
\fill (1.0026513098524,-1.0026513) circle (1.2pt);
\fill (1.0026513098524,-0.8773198) circle (1.2pt);
\fill (1.0026513098524,-0.7519884) circle (1.2pt);
\fill (1.0026513098524,-0.6266570) circle (1.2pt);
\fill (1.0026513098524,-0.5013256) circle (1.2pt);
\fill (1.0026513098524,-0.3759942) circle (1.2pt);
\fill (1.0026513098524,-0.2506628) circle (1.2pt);
\fill (1.0026513098524,-0.1253314) circle (1.2pt);
\fill (1.0026513098524,0.12533141) circle (1.2pt);
\fill (1.0026513098524,0.25066282) circle (1.2pt);
\fill (1.0026513098524,0.37599424) circle (1.2pt);
\fill (1.0026513098524,0.50132565) circle (1.2pt);
\fill (1.0026513098524,0.62665706) circle (1.2pt);
\fill (1.0026513098524,0.75198848) circle (1.2pt);
\fill (1.0026513098524,0.87731989) circle (1.2pt);
\fill (1.0026513098524,1.00265130) circle (1.2pt);
\fill (1.0026513098524,1.12798272) circle (1.2pt);
\fill (1.0026513098524,1.25331413) circle (1.2pt);
\fill (1.0026513098524,1.37864555) circle (1.2pt);
\fill (1.12798272358395,-1.378645) circle (1.2pt);
\fill (1.12798272358395,-1.253314) circle (1.2pt);
\fill (1.12798272358395,-1.127982) circle (1.2pt);
\fill (1.12798272358395,-1.002651) circle (1.2pt);
\fill (1.12798272358395,-0.877319) circle (1.2pt);
\fill (1.12798272358395,-0.751988) circle (1.2pt);
\fill (1.12798272358395,-0.626657) circle (1.2pt);
\fill (1.12798272358395,-0.501325) circle (1.2pt);
\fill (1.12798272358395,-0.375994) circle (1.2pt);
\fill (1.12798272358395,-0.250662) circle (1.2pt);
\fill (1.12798272358395,-0.125331) circle (1.2pt);
\fill (1.12798272358395,0.1253314) circle (1.2pt);
\fill (1.12798272358395,0.2506628) circle (1.2pt);
\fill (1.12798272358395,0.3759942) circle (1.2pt);
\fill (1.12798272358395,0.5013256) circle (1.2pt);
\fill (1.12798272358395,0.6266570) circle (1.2pt);
\fill (1.12798272358395,0.7519884) circle (1.2pt);
\fill (1.12798272358395,0.8773198) circle (1.2pt);
\fill (1.12798272358395,1.0026513) circle (1.2pt);
\fill (1.12798272358395,1.1279827) circle (1.2pt);
\fill (1.12798272358395,1.2533141) circle (1.2pt);
\fill (1.12798272358395,1.3786455) circle (1.2pt);
\fill (1.2533141373155,-1.3786455) circle (1.2pt);
\fill (1.2533141373155,-1.2533141) circle (1.2pt);
\fill (1.2533141373155,-1.1279827) circle (1.2pt);
\fill (1.2533141373155,-1.0026513) circle (1.2pt);
\fill (1.2533141373155,-0.8773198) circle (1.2pt);
\fill (1.2533141373155,-0.7519884) circle (1.2pt);
\fill (1.2533141373155,-0.6266570) circle (1.2pt);
\fill (1.2533141373155,-0.5013256) circle (1.2pt);
\fill (1.2533141373155,-0.3759942) circle (1.2pt);
\fill (1.2533141373155,-0.2506628) circle (1.2pt);
\fill (1.2533141373155,-0.1253314) circle (1.2pt);
\fill (1.2533141373155,0.12533141) circle (1.2pt);
\fill (1.2533141373155,0.25066282) circle (1.2pt);
\fill (1.2533141373155,0.37599424) circle (1.2pt);
\fill (1.2533141373155,0.50132565) circle (1.2pt);
\fill (1.2533141373155,0.62665706) circle (1.2pt);
\fill (1.2533141373155,0.75198848) circle (1.2pt);
\fill (1.2533141373155,0.87731989) circle (1.2pt);
\fill (1.2533141373155,1.00265130) circle (1.2pt);
\fill (1.2533141373155,1.12798272) circle (1.2pt);
\fill (1.2533141373155,1.25331413) circle (1.2pt);
\fill (1.2533141373155,1.37864555) circle (1.2pt);
\fill (1.37864555104705,-1.378645) circle (1.2pt);
\fill (1.37864555104705,-1.253314) circle (1.2pt);
\fill (1.37864555104705,-1.127982) circle (1.2pt);
\fill (1.37864555104705,-1.002651) circle (1.2pt);
\fill (1.37864555104705,-0.877319) circle (1.2pt);
\fill (1.37864555104705,-0.751988) circle (1.2pt);
\fill (1.37864555104705,-0.626657) circle (1.2pt);
\fill (1.37864555104705,-0.501325) circle (1.2pt);
\fill (1.37864555104705,-0.375994) circle (1.2pt);
\fill (1.37864555104705,-0.250662) circle (1.2pt);
\fill (1.37864555104705,-0.125331) circle (1.2pt);
\fill (1.37864555104705,0.1253314) circle (1.2pt);
\fill (1.37864555104705,0.2506628) circle (1.2pt);
\fill (1.37864555104705,0.3759942) circle (1.2pt);
\fill (1.37864555104705,0.5013256) circle (1.2pt);
\fill (1.37864555104705,0.6266570) circle (1.2pt);
\fill (1.37864555104705,0.7519884) circle (1.2pt);
\fill (1.37864555104705,0.8773198) circle (1.2pt);
\fill (1.37864555104705,1.0026513) circle (1.2pt);
\fill (1.37864555104705,1.1279827) circle (1.2pt);
\fill (1.37864555104705,1.2533141) circle (1.2pt);
\fill (1.37864555104705,1.3786455) circle (1.2pt);
\fill (1.5039769647786,-1.3786455) circle (1.2pt);
\fill (1.5039769647786,-1.2533141) circle (1.2pt);
\fill (1.5039769647786,-1.1279827) circle (1.2pt);
\fill (1.5039769647786,-1.0026513) circle (1.2pt);
\fill (1.5039769647786,-0.8773198) circle (1.2pt);
\fill (1.5039769647786,-0.7519884) circle (1.2pt);
\fill (1.5039769647786,-0.6266570) circle (1.2pt);
\fill (1.5039769647786,-0.5013256) circle (1.2pt);
\fill (1.5039769647786,-0.3759942) circle (1.2pt);
\fill (1.5039769647786,-0.2506628) circle (1.2pt);
\fill (1.5039769647786,-0.1253314) circle (1.2pt);
\fill (1.5039769647786,0.12533141) circle (1.2pt);
\fill (1.5039769647786,0.25066282) circle (1.2pt);
\fill (1.5039769647786,0.37599424) circle (1.2pt);
\fill (1.5039769647786,0.50132565) circle (1.2pt);
\fill (1.5039769647786,0.62665706) circle (1.2pt);
\fill (1.5039769647786,0.75198848) circle (1.2pt);
\fill (1.5039769647786,0.87731989) circle (1.2pt);
\fill (1.5039769647786,1.00265130) circle (1.2pt);
\fill (1.5039769647786,1.12798272) circle (1.2pt);
\fill (1.5039769647786,1.25331413) circle (1.2pt);
\fill (1.5039769647786,1.37864555) circle (1.2pt);
\fill (1.62930837851015,-1.378645) circle (1.2pt);
\fill (1.62930837851015,-1.253314) circle (1.2pt);
\fill (1.62930837851015,-1.127982) circle (1.2pt);
\fill (1.62930837851015,-1.002651) circle (1.2pt);
\fill (1.62930837851015,-0.877319) circle (1.2pt);
\fill (1.62930837851015,-0.751988) circle (1.2pt);
\fill (1.62930837851015,-0.626657) circle (1.2pt);
\fill (1.62930837851015,-0.501325) circle (1.2pt);
\fill (1.62930837851015,-0.375994) circle (1.2pt);
\fill (1.62930837851015,-0.250662) circle (1.2pt);
\fill (1.62930837851015,-0.125331) circle (1.2pt);
\fill (1.62930837851015,0.1253314) circle (1.2pt);
\fill (1.62930837851015,0.2506628) circle (1.2pt);
\fill (1.62930837851015,0.3759942) circle (1.2pt);
\fill (1.62930837851015,0.5013256) circle (1.2pt);
\fill (1.62930837851015,0.6266570) circle (1.2pt);
\fill (1.62930837851015,0.7519884) circle (1.2pt);
\fill (1.62930837851015,0.8773198) circle (1.2pt);
\fill (1.62930837851015,1.0026513) circle (1.2pt);
\fill (1.62930837851015,1.1279827) circle (1.2pt);
\fill (1.62930837851015,1.2533141) circle (1.2pt);
\fill (1.62930837851015,1.3786455) circle (1.2pt);
\fill (1.7546397922417,-1.3786455) circle (1.2pt);
\fill (1.7546397922417,-1.2533141) circle (1.2pt);
\fill (1.7546397922417,-1.1279827) circle (1.2pt);
\fill (1.7546397922417,-1.0026513) circle (1.2pt);
\fill (1.7546397922417,-0.8773198) circle (1.2pt);
\fill (1.7546397922417,-0.7519884) circle (1.2pt);
\fill (1.7546397922417,-0.6266570) circle (1.2pt);
\fill (1.7546397922417,-0.5013256) circle (1.2pt);
\fill (1.7546397922417,-0.3759942) circle (1.2pt);
\fill (1.7546397922417,-0.2506628) circle (1.2pt);
\fill (1.7546397922417,-0.1253314) circle (1.2pt);
\fill (1.7546397922417,0.12533141) circle (1.2pt);
\fill (1.7546397922417,0.25066282) circle (1.2pt);
\fill (1.7546397922417,0.37599424) circle (1.2pt);
\fill (1.7546397922417,0.50132565) circle (1.2pt);
\fill (1.7546397922417,0.62665706) circle (1.2pt);
\fill (1.7546397922417,0.75198848) circle (1.2pt);
\fill (1.7546397922417,0.87731989) circle (1.2pt);
\fill (1.7546397922417,1.00265130) circle (1.2pt);
\fill (1.7546397922417,1.12798272) circle (1.2pt);
\fill (1.7546397922417,1.25331413) circle (1.2pt);
\fill (1.7546397922417,1.37864555) circle (1.2pt);
\fill (1.87997120597325,-1.378645) circle (1.2pt);
\fill (1.87997120597325,-1.253314) circle (1.2pt);
\fill (1.87997120597325,-1.127982) circle (1.2pt);
\fill (1.87997120597325,-1.002651) circle (1.2pt);
\fill (1.87997120597325,-0.877319) circle (1.2pt);
\fill (1.87997120597325,-0.751988) circle (1.2pt);
\fill (1.87997120597325,-0.626657) circle (1.2pt);
\fill (1.87997120597325,-0.501325) circle (1.2pt);
\fill (1.87997120597325,-0.375994) circle (1.2pt);
\fill (1.87997120597325,-0.250662) circle (1.2pt);
\fill (1.87997120597325,-0.125331) circle (1.2pt);
\fill (1.87997120597325,0.1253314) circle (1.2pt);
\fill (1.87997120597325,0.2506628) circle (1.2pt);
\fill (1.87997120597325,0.3759942) circle (1.2pt);
\fill (1.87997120597325,0.5013256) circle (1.2pt);
\fill (1.87997120597325,0.6266570) circle (1.2pt);
\fill (1.87997120597325,0.7519884) circle (1.2pt);
\fill (1.87997120597325,0.8773198) circle (1.2pt);
\fill (1.87997120597325,1.0026513) circle (1.2pt);
\fill (1.87997120597325,1.1279827) circle (1.2pt);
\fill (1.87997120597325,1.2533141) circle (1.2pt);
\fill (1.87997120597325,1.3786455) circle (1.2pt);
\fill (2.0053026197048,-1.3786455) circle (1.2pt);
\fill (2.0053026197048,-1.2533141) circle (1.2pt);
\fill (2.0053026197048,-1.1279827) circle (1.2pt);
\fill (2.0053026197048,-1.0026513) circle (1.2pt);
\fill (2.0053026197048,-0.8773198) circle (1.2pt);
\fill (2.0053026197048,-0.7519884) circle (1.2pt);
\fill (2.0053026197048,-0.6266570) circle (1.2pt);
\fill (2.0053026197048,-0.5013256) circle (1.2pt);
\fill (2.0053026197048,-0.3759942) circle (1.2pt);
\fill (2.0053026197048,-0.2506628) circle (1.2pt);
\fill (2.0053026197048,-0.1253314) circle (1.2pt);
\fill (2.0053026197048,0.12533141) circle (1.2pt);
\fill (2.0053026197048,0.25066282) circle (1.2pt);
\fill (2.0053026197048,0.37599424) circle (1.2pt);
\fill (2.0053026197048,0.50132565) circle (1.2pt);
\fill (2.0053026197048,0.62665706) circle (1.2pt);
\fill (2.0053026197048,0.75198848) circle (1.2pt);
\fill (2.0053026197048,0.87731989) circle (1.2pt);
\fill (2.0053026197048,1.00265130) circle (1.2pt);
\fill (2.0053026197048,1.12798272) circle (1.2pt);
\fill (2.0053026197048,1.25331413) circle (1.2pt);
\fill (2.0053026197048,1.37864555) circle (1.2pt);
\fill (2.13063403343635,-1.253314) circle (1.2pt);
\fill (2.13063403343635,-1.127982) circle (1.2pt);
\fill (2.13063403343635,-1.002651) circle (1.2pt);
\fill (2.13063403343635,-0.877319) circle (1.2pt);
\fill (2.13063403343635,-0.751988) circle (1.2pt);
\fill (2.13063403343635,-0.626657) circle (1.2pt);
\fill (2.13063403343635,-0.501325) circle (1.2pt);
\fill (2.13063403343635,-0.375994) circle (1.2pt);
\fill (2.13063403343635,-0.250662) circle (1.2pt);
\fill (2.13063403343635,0.2506628) circle (1.2pt);
\fill (2.13063403343635,0.3759942) circle (1.2pt);
\fill (2.13063403343635,0.5013256) circle (1.2pt);
\fill (2.13063403343635,0.6266570) circle (1.2pt);
\fill (2.13063403343635,0.7519884) circle (1.2pt);
\fill (2.13063403343635,0.8773198) circle (1.2pt);
\fill (2.13063403343635,1.0026513) circle (1.2pt);
\fill (2.13063403343635,1.1279827) circle (1.2pt);
\fill (2.13063403343635,1.2533141) circle (1.2pt);
\fill (2.2559654471679,-1.2533141) circle (1.2pt);
\fill (2.2559654471679,-1.1279827) circle (1.2pt);
\fill (2.2559654471679,-1.0026513) circle (1.2pt);
\fill (2.2559654471679,-0.8773198) circle (1.2pt);
\fill (2.2559654471679,-0.7519884) circle (1.2pt);
\fill (2.2559654471679,-0.6266570) circle (1.2pt);
\fill (2.2559654471679,-0.5013256) circle (1.2pt);
\fill (2.2559654471679,-0.3759942) circle (1.2pt);
\fill (2.2559654471679,0.37599424) circle (1.2pt);
\fill (2.2559654471679,0.50132565) circle (1.2pt);
\fill (2.2559654471679,0.62665706) circle (1.2pt);
\fill (2.2559654471679,0.75198848) circle (1.2pt);
\fill (2.2559654471679,0.87731989) circle (1.2pt);
\fill (2.2559654471679,1.00265130) circle (1.2pt);
\fill (2.2559654471679,1.12798272) circle (1.2pt);
\fill (2.2559654471679,1.25331413) circle (1.2pt);
\fill (2.38129686089945,-1.002651) circle (1.2pt);
\fill (2.38129686089945,-0.877319) circle (1.2pt);
\fill (2.38129686089945,-0.751988) circle (1.2pt);
\fill (2.38129686089945,-0.626657) circle (1.2pt);
\fill (2.38129686089945,0.6266570) circle (1.2pt);
\fill (2.38129686089945,0.7519884) circle (1.2pt);
\fill (2.38129686089945,0.8773198) circle (1.2pt);
\fill (2.38129686089945,1.0026513) circle (1.2pt);
\end{tikzpicture}


==> figures/spaces/heter_sample2_k200.tex <==
\begin{tikzpicture}[scale=1.0]

\draw[step=.25068,line width=0.50pt,dash pattern=on 0.5pt off 1pt] (-3.1,-2.2) grid (3.1,2.2);

\draw[->] (-3.5,0) -- (3.5,0) node[anchor=north] {$x$};
\draw[->] (0,-2.5) -- (0,2.5) node[anchor=west] {$\xi$};


\fill (-2.88262251582565,-0.5013) circle (1.2pt);
\fill (-2.88262251582565,-0.3759) circle (1.2pt);
\fill (-2.88262251582565,-0.2506) circle (1.2pt);
\fill (-2.88262251582565,-0.1253) circle (1.2pt);
\fill (-2.88262251582565,0      ) circle (1.2pt);
\fill (-2.88262251582565,0.12533) circle (1.2pt);
\fill (-2.88262251582565,0.25066) circle (1.2pt);
\fill (-2.88262251582565,0.37599) circle (1.2pt);
\fill (-2.88262251582565,0.50132) circle (1.2pt);
\fill (-2.7572911020941,-1.12798) circle (1.2pt);
\fill (-2.7572911020941,-1.00265) circle (1.2pt);
\fill (-2.7572911020941,-0.87731) circle (1.2pt);
\fill (-2.7572911020941,-0.75198) circle (1.2pt);
\fill (-2.7572911020941,-0.62665) circle (1.2pt);
\fill (-2.7572911020941,-0.50132) circle (1.2pt);
\fill (-2.7572911020941,-0.37599) circle (1.2pt);
\fill (-2.7572911020941,-0.25066) circle (1.2pt);
\fill (-2.7572911020941,-0.12533) circle (1.2pt);
\fill (-2.7572911020941,0       ) circle (1.2pt);
\fill (-2.7572911020941,0.125331) circle (1.2pt);
\fill (-2.7572911020941,0.250662) circle (1.2pt);
\fill (-2.7572911020941,0.375994) circle (1.2pt);
\fill (-2.7572911020941,0.501325) circle (1.2pt);
\fill (-2.7572911020941,0.626657) circle (1.2pt);
\fill (-2.7572911020941,0.751988) circle (1.2pt);
\fill (-2.7572911020941,0.877319) circle (1.2pt);
\fill (-2.7572911020941,1.002651) circle (1.2pt);
\fill (-2.7572911020941,1.127982) circle (1.2pt);
\fill (-2.63195968836255,-1.3786) circle (1.2pt);
\fill (-2.63195968836255,-1.2533) circle (1.2pt);
\fill (-2.63195968836255,-1.1279) circle (1.2pt);
\fill (-2.63195968836255,-1.0026) circle (1.2pt);
\fill (-2.63195968836255,-0.8773) circle (1.2pt);
\fill (-2.63195968836255,-0.7519) circle (1.2pt);
\fill (-2.63195968836255,-0.6266) circle (1.2pt);
\fill (-2.63195968836255,-0.5013) circle (1.2pt);
\fill (-2.63195968836255,-0.3759) circle (1.2pt);
\fill (-2.63195968836255,-0.2506) circle (1.2pt);
\fill (-2.63195968836255,-0.1253) circle (1.2pt);
\fill (-2.63195968836255,0      ) circle (1.2pt);
\fill (-2.63195968836255,0.12533) circle (1.2pt);
\fill (-2.63195968836255,0.25066) circle (1.2pt);
\fill (-2.63195968836255,0.37599) circle (1.2pt);
\fill (-2.63195968836255,0.50132) circle (1.2pt);
\fill (-2.63195968836255,0.62665) circle (1.2pt);
\fill (-2.63195968836255,0.75198) circle (1.2pt);
\fill (-2.63195968836255,0.87731) circle (1.2pt);
\fill (-2.63195968836255,1.00265) circle (1.2pt);
\fill (-2.63195968836255,1.12798) circle (1.2pt);
\fill (-2.63195968836255,1.25331) circle (1.2pt);
\fill (-2.63195968836255,1.37864) circle (1.2pt);
\fill (-2.506628274631,-1.503976) circle (1.2pt);
\fill (-2.506628274631,-1.378645) circle (1.2pt);
\fill (-2.506628274631,-1.253314) circle (1.2pt);
\fill (-2.506628274631,-1.127982) circle (1.2pt);
\fill (-2.506628274631,-1.002651) circle (1.2pt);
\fill (-2.506628274631,-0.877319) circle (1.2pt);
\fill (-2.506628274631,-0.751988) circle (1.2pt);
\fill (-2.506628274631,-0.626657) circle (1.2pt);
\fill (-2.506628274631,-0.501325) circle (1.2pt);
\fill (-2.506628274631,-0.375994) circle (1.2pt);
\fill (-2.506628274631,-0.250662) circle (1.2pt);
\fill (-2.506628274631,-0.125331) circle (1.2pt);
\fill (-2.506628274631,0        ) circle (1.2pt);
\fill (-2.506628274631,0.1253314) circle (1.2pt);
\fill (-2.506628274631,0.2506628) circle (1.2pt);
\fill (-2.506628274631,0.3759942) circle (1.2pt);
\fill (-2.506628274631,0.5013256) circle (1.2pt);
\fill (-2.506628274631,0.6266570) circle (1.2pt);
\fill (-2.506628274631,0.7519884) circle (1.2pt);
\fill (-2.506628274631,0.8773198) circle (1.2pt);
\fill (-2.506628274631,1.0026513) circle (1.2pt);
\fill (-2.506628274631,1.1279827) circle (1.2pt);
\fill (-2.506628274631,1.2533141) circle (1.2pt);
\fill (-2.506628274631,1.3786455) circle (1.2pt);
\fill (-2.506628274631,1.5039769) circle (1.2pt);
\fill (-2.38129686089945,-1.6293) circle (1.2pt);
\fill (-2.38129686089945,-1.5039) circle (1.2pt);
\fill (-2.38129686089945,-1.3786) circle (1.2pt);
\fill (-2.38129686089945,-1.2533) circle (1.2pt);
\fill (-2.38129686089945,-1.1279) circle (1.2pt);
\fill (-2.38129686089945,-1.0026) circle (1.2pt);
\fill (-2.38129686089945,-0.8773) circle (1.2pt);
\fill (-2.38129686089945,-0.7519) circle (1.2pt);
\fill (-2.38129686089945,-0.6266) circle (1.2pt);
\fill (-2.38129686089945,-0.5013) circle (1.2pt);
\fill (-2.38129686089945,-0.3759) circle (1.2pt);
\fill (-2.38129686089945,-0.2506) circle (1.2pt);
\fill (-2.38129686089945,-0.1253) circle (1.2pt);
\fill (-2.38129686089945,0      ) circle (1.2pt);
\fill (-2.38129686089945,0.12533) circle (1.2pt);
\fill (-2.38129686089945,0.25066) circle (1.2pt);
\fill (-2.38129686089945,0.37599) circle (1.2pt);
\fill (-2.38129686089945,0.50132) circle (1.2pt);
\fill (-2.38129686089945,0.62665) circle (1.2pt);
\fill (-2.38129686089945,0.75198) circle (1.2pt);
\fill (-2.38129686089945,0.87731) circle (1.2pt);
\fill (-2.38129686089945,1.00265) circle (1.2pt);
\fill (-2.38129686089945,1.12798) circle (1.2pt);
\fill (-2.38129686089945,1.25331) circle (1.2pt);
\fill (-2.38129686089945,1.37864) circle (1.2pt);
\fill (-2.38129686089945,1.50397) circle (1.2pt);
\fill (-2.38129686089945,1.62930) circle (1.2pt);
\fill (-2.2559654471679,-1.62930) circle (1.2pt);
\fill (-2.2559654471679,-1.50397) circle (1.2pt);
\fill (-2.2559654471679,-1.37864) circle (1.2pt);
\fill (-2.2559654471679,-1.25331) circle (1.2pt);
\fill (-2.2559654471679,-1.12798) circle (1.2pt);
\fill (-2.2559654471679,-1.00265) circle (1.2pt);
\fill (-2.2559654471679,-0.87731) circle (1.2pt);
\fill (-2.2559654471679,-0.75198) circle (1.2pt);
\fill (-2.2559654471679,-0.62665) circle (1.2pt);
\fill (-2.2559654471679,-0.50132) circle (1.2pt);
\fill (-2.2559654471679,-0.37599) circle (1.2pt);
\fill (-2.2559654471679,-0.25066) circle (1.2pt);
\fill (-2.2559654471679,-0.12533) circle (1.2pt);
\fill (-2.2559654471679,0       ) circle (1.2pt);
\fill (-2.2559654471679,0.125331) circle (1.2pt);
\fill (-2.2559654471679,0.250662) circle (1.2pt);
\fill (-2.2559654471679,0.375994) circle (1.2pt);
\fill (-2.2559654471679,0.501325) circle (1.2pt);
\fill (-2.2559654471679,0.626657) circle (1.2pt);
\fill (-2.2559654471679,0.751988) circle (1.2pt);
\fill (-2.2559654471679,0.877319) circle (1.2pt);
\fill (-2.2559654471679,1.002651) circle (1.2pt);
\fill (-2.2559654471679,1.127982) circle (1.2pt);
\fill (-2.2559654471679,1.253314) circle (1.2pt);
\fill (-2.2559654471679,1.378645) circle (1.2pt);
\fill (-2.2559654471679,1.503976) circle (1.2pt);
\fill (-2.2559654471679,1.629308) circle (1.2pt);
\fill (-2.13063403343635,-1.6293) circle (1.2pt);
\fill (-2.13063403343635,-1.5039) circle (1.2pt);
\fill (-2.13063403343635,-1.3786) circle (1.2pt);
\fill (-2.13063403343635,-1.2533) circle (1.2pt);
\fill (-2.13063403343635,-1.1279) circle (1.2pt);
\fill (-2.13063403343635,-1.0026) circle (1.2pt);
\fill (-2.13063403343635,-0.8773) circle (1.2pt);
\fill (-2.13063403343635,-0.7519) circle (1.2pt);
\fill (-2.13063403343635,-0.6266) circle (1.2pt);
\fill (-2.13063403343635,-0.5013) circle (1.2pt);
\fill (-2.13063403343635,-0.3759) circle (1.2pt);
\fill (-2.13063403343635,-0.2506) circle (1.2pt);
\fill (-2.13063403343635,-0.1253) circle (1.2pt);
\fill (-2.13063403343635,0      ) circle (1.2pt);
\fill (-2.13063403343635,0.12533) circle (1.2pt);
\fill (-2.13063403343635,0.25066) circle (1.2pt);
\fill (-2.13063403343635,0.37599) circle (1.2pt);
\fill (-2.13063403343635,0.50132) circle (1.2pt);
\fill (-2.13063403343635,0.62665) circle (1.2pt);
\fill (-2.13063403343635,0.75198) circle (1.2pt);
\fill (-2.13063403343635,0.87731) circle (1.2pt);
\fill (-2.13063403343635,1.00265) circle (1.2pt);
\fill (-2.13063403343635,1.12798) circle (1.2pt);
\fill (-2.13063403343635,1.25331) circle (1.2pt);
\fill (-2.13063403343635,1.37864) circle (1.2pt);
\fill (-2.13063403343635,1.50397) circle (1.2pt);
\fill (-2.13063403343635,1.62930) circle (1.2pt);
\fill (-2.0053026197048,-1.62930) circle (1.2pt);
\fill (-2.0053026197048,-1.50397) circle (1.2pt);
\fill (-2.0053026197048,-1.37864) circle (1.2pt);
\fill (-2.0053026197048,-1.25331) circle (1.2pt);
\fill (-2.0053026197048,-1.12798) circle (1.2pt);
\fill (-2.0053026197048,-1.00265) circle (1.2pt);
\fill (-2.0053026197048,-0.87731) circle (1.2pt);
\fill (-2.0053026197048,-0.75198) circle (1.2pt);
\fill (-2.0053026197048,-0.62665) circle (1.2pt);
\fill (-2.0053026197048,-0.50132) circle (1.2pt);
\fill (-2.0053026197048,-0.37599) circle (1.2pt);
\fill (-2.0053026197048,-0.25066) circle (1.2pt);
\fill (-2.0053026197048,-0.12533) circle (1.2pt);
\fill (-2.0053026197048,0       ) circle (1.2pt);
\fill (-2.0053026197048,0.125331) circle (1.2pt);
\fill (-2.0053026197048,0.250662) circle (1.2pt);
\fill (-2.0053026197048,0.375994) circle (1.2pt);
\fill (-2.0053026197048,0.501325) circle (1.2pt);
\fill (-2.0053026197048,0.626657) circle (1.2pt);
\fill (-2.0053026197048,0.751988) circle (1.2pt);
\fill (-2.0053026197048,0.877319) circle (1.2pt);
\fill (-2.0053026197048,1.002651) circle (1.2pt);
\fill (-2.0053026197048,1.127982) circle (1.2pt);
\fill (-2.0053026197048,1.253314) circle (1.2pt);
\fill (-2.0053026197048,1.378645) circle (1.2pt);
\fill (-2.0053026197048,1.503976) circle (1.2pt);
\fill (-2.0053026197048,1.629308) circle (1.2pt);
\fill (-1.87997120597325,-1.6293) circle (1.2pt);
\fill (-1.87997120597325,-1.5039) circle (1.2pt);
\fill (-1.87997120597325,-1.3786) circle (1.2pt);
\fill (-1.87997120597325,-1.2533) circle (1.2pt);
\fill (-1.87997120597325,-1.1279) circle (1.2pt);
\fill (-1.87997120597325,-1.0026) circle (1.2pt);
\fill (-1.87997120597325,-0.8773) circle (1.2pt);
\fill (-1.87997120597325,-0.7519) circle (1.2pt);
\fill (-1.87997120597325,-0.6266) circle (1.2pt);
\fill (-1.87997120597325,-0.5013) circle (1.2pt);
\fill (-1.87997120597325,-0.3759) circle (1.2pt);
\fill (-1.87997120597325,-0.2506) circle (1.2pt);
\fill (-1.87997120597325,-0.1253) circle (1.2pt);
\fill (-1.87997120597325,0      ) circle (1.2pt);
\fill (-1.87997120597325,0.12533) circle (1.2pt);
\fill (-1.87997120597325,0.25066) circle (1.2pt);
\fill (-1.87997120597325,0.37599) circle (1.2pt);
\fill (-1.87997120597325,0.50132) circle (1.2pt);
\fill (-1.87997120597325,0.62665) circle (1.2pt);
\fill (-1.87997120597325,0.75198) circle (1.2pt);
\fill (-1.87997120597325,0.87731) circle (1.2pt);
\fill (-1.87997120597325,1.00265) circle (1.2pt);
\fill (-1.87997120597325,1.12798) circle (1.2pt);
\fill (-1.87997120597325,1.25331) circle (1.2pt);
\fill (-1.87997120597325,1.37864) circle (1.2pt);
\fill (-1.87997120597325,1.50397) circle (1.2pt);
\fill (-1.87997120597325,1.62930) circle (1.2pt);
\fill (-1.7546397922417,-1.62930) circle (1.2pt);
\fill (-1.7546397922417,-1.50397) circle (1.2pt);
\fill (-1.7546397922417,-1.37864) circle (1.2pt);
\fill (-1.7546397922417,-1.25331) circle (1.2pt);
\fill (-1.7546397922417,-1.12798) circle (1.2pt);
\fill (-1.7546397922417,-1.00265) circle (1.2pt);
\fill (-1.7546397922417,-0.87731) circle (1.2pt);
\fill (-1.7546397922417,-0.75198) circle (1.2pt);
\fill (-1.7546397922417,-0.62665) circle (1.2pt);
\fill (-1.7546397922417,-0.50132) circle (1.2pt);
\fill (-1.7546397922417,-0.37599) circle (1.2pt);
\fill (-1.7546397922417,-0.25066) circle (1.2pt);
\fill (-1.7546397922417,-0.12533) circle (1.2pt);
\fill (-1.7546397922417,0       ) circle (1.2pt);
\fill (-1.7546397922417,0.125331) circle (1.2pt);
\fill (-1.7546397922417,0.250662) circle (1.2pt);
\fill (-1.7546397922417,0.375994) circle (1.2pt);
\fill (-1.7546397922417,0.501325) circle (1.2pt);
\fill (-1.7546397922417,0.626657) circle (1.2pt);
\fill (-1.7546397922417,0.751988) circle (1.2pt);
\fill (-1.7546397922417,0.877319) circle (1.2pt);
\fill (-1.7546397922417,1.002651) circle (1.2pt);
\fill (-1.7546397922417,1.127982) circle (1.2pt);
\fill (-1.7546397922417,1.253314) circle (1.2pt);
\fill (-1.7546397922417,1.378645) circle (1.2pt);
\fill (-1.7546397922417,1.503976) circle (1.2pt);
\fill (-1.7546397922417,1.629308) circle (1.2pt);
\fill (-1.62930837851015,-1.6293) circle (1.2pt);
\fill (-1.62930837851015,-1.5039) circle (1.2pt);
\fill (-1.62930837851015,-1.3786) circle (1.2pt);
\fill (-1.62930837851015,-1.2533) circle (1.2pt);
\fill (-1.62930837851015,-1.1279) circle (1.2pt);
\fill (-1.62930837851015,-1.0026) circle (1.2pt);
\fill (-1.62930837851015,-0.8773) circle (1.2pt);
\fill (-1.62930837851015,-0.7519) circle (1.2pt);
\fill (-1.62930837851015,-0.6266) circle (1.2pt);
\fill (-1.62930837851015,-0.5013) circle (1.2pt);
\fill (-1.62930837851015,-0.3759) circle (1.2pt);
\fill (-1.62930837851015,-0.2506) circle (1.2pt);
\fill (-1.62930837851015,-0.1253) circle (1.2pt);
\fill (-1.62930837851015,0      ) circle (1.2pt);
\fill (-1.62930837851015,0.12533) circle (1.2pt);
\fill (-1.62930837851015,0.25066) circle (1.2pt);
\fill (-1.62930837851015,0.37599) circle (1.2pt);
\fill (-1.62930837851015,0.50132) circle (1.2pt);
\fill (-1.62930837851015,0.62665) circle (1.2pt);
\fill (-1.62930837851015,0.75198) circle (1.2pt);
\fill (-1.62930837851015,0.87731) circle (1.2pt);
\fill (-1.62930837851015,1.00265) circle (1.2pt);
\fill (-1.62930837851015,1.12798) circle (1.2pt);
\fill (-1.62930837851015,1.25331) circle (1.2pt);
\fill (-1.62930837851015,1.37864) circle (1.2pt);
\fill (-1.62930837851015,1.50397) circle (1.2pt);
\fill (-1.62930837851015,1.62930) circle (1.2pt);
\fill (-1.5039769647786,-1.62930) circle (1.2pt);
\fill (-1.5039769647786,-1.50397) circle (1.2pt);
\fill (-1.5039769647786,-1.37864) circle (1.2pt);
\fill (-1.5039769647786,-1.25331) circle (1.2pt);
\fill (-1.5039769647786,-1.12798) circle (1.2pt);
\fill (-1.5039769647786,-1.00265) circle (1.2pt);
\fill (-1.5039769647786,-0.87731) circle (1.2pt);
\fill (-1.5039769647786,-0.75198) circle (1.2pt);
\fill (-1.5039769647786,-0.62665) circle (1.2pt);
\fill (-1.5039769647786,-0.50132) circle (1.2pt);
\fill (-1.5039769647786,-0.37599) circle (1.2pt);
\fill (-1.5039769647786,-0.25066) circle (1.2pt);
\fill (-1.5039769647786,-0.12533) circle (1.2pt);
\fill (-1.5039769647786,0       ) circle (1.2pt);
\fill (-1.5039769647786,0.125331) circle (1.2pt);
\fill (-1.5039769647786,0.250662) circle (1.2pt);
\fill (-1.5039769647786,0.375994) circle (1.2pt);
\fill (-1.5039769647786,0.501325) circle (1.2pt);
\fill (-1.5039769647786,0.626657) circle (1.2pt);
\fill (-1.5039769647786,0.751988) circle (1.2pt);
\fill (-1.5039769647786,0.877319) circle (1.2pt);
\fill (-1.5039769647786,1.002651) circle (1.2pt);
\fill (-1.5039769647786,1.127982) circle (1.2pt);
\fill (-1.5039769647786,1.253314) circle (1.2pt);
\fill (-1.5039769647786,1.378645) circle (1.2pt);
\fill (-1.5039769647786,1.503976) circle (1.2pt);
\fill (-1.5039769647786,1.629308) circle (1.2pt);
\fill (-1.37864555104705,-1.6293) circle (1.2pt);
\fill (-1.37864555104705,-1.5039) circle (1.2pt);
\fill (-1.37864555104705,-1.3786) circle (1.2pt);
\fill (-1.37864555104705,-1.2533) circle (1.2pt);
\fill (-1.37864555104705,-1.1279) circle (1.2pt);
\fill (-1.37864555104705,-1.0026) circle (1.2pt);
\fill (-1.37864555104705,-0.8773) circle (1.2pt);
\fill (-1.37864555104705,-0.7519) circle (1.2pt);
\fill (-1.37864555104705,-0.6266) circle (1.2pt);
\fill (-1.37864555104705,-0.5013) circle (1.2pt);
\fill (-1.37864555104705,-0.3759) circle (1.2pt);
\fill (-1.37864555104705,-0.2506) circle (1.2pt);
\fill (-1.37864555104705,-0.1253) circle (1.2pt);
\fill (-1.37864555104705,0      ) circle (1.2pt);
\fill (-1.37864555104705,0.12533) circle (1.2pt);
\fill (-1.37864555104705,0.25066) circle (1.2pt);
\fill (-1.37864555104705,0.37599) circle (1.2pt);
\fill (-1.37864555104705,0.50132) circle (1.2pt);
\fill (-1.37864555104705,0.62665) circle (1.2pt);
\fill (-1.37864555104705,0.75198) circle (1.2pt);
\fill (-1.37864555104705,0.87731) circle (1.2pt);
\fill (-1.37864555104705,1.00265) circle (1.2pt);
\fill (-1.37864555104705,1.12798) circle (1.2pt);
\fill (-1.37864555104705,1.25331) circle (1.2pt);
\fill (-1.37864555104705,1.37864) circle (1.2pt);
\fill (-1.37864555104705,1.50397) circle (1.2pt);
\fill (-1.37864555104705,1.62930) circle (1.2pt);
\fill (-1.2533141373155,-1.62930) circle (1.2pt);
\fill (-1.2533141373155,-1.50397) circle (1.2pt);
\fill (-1.2533141373155,-1.37864) circle (1.2pt);
\fill (-1.2533141373155,-1.25331) circle (1.2pt);
\fill (-1.2533141373155,-1.12798) circle (1.2pt);
\fill (-1.2533141373155,-1.00265) circle (1.2pt);
\fill (-1.2533141373155,-0.87731) circle (1.2pt);
\fill (-1.2533141373155,-0.75198) circle (1.2pt);
\fill (-1.2533141373155,-0.62665) circle (1.2pt);
\fill (-1.2533141373155,-0.50132) circle (1.2pt);
\fill (-1.2533141373155,-0.37599) circle (1.2pt);
\fill (-1.2533141373155,-0.25066) circle (1.2pt);
\fill (-1.2533141373155,-0.12533) circle (1.2pt);
\fill (-1.2533141373155,0       ) circle (1.2pt);
\fill (-1.2533141373155,0.125331) circle (1.2pt);
\fill (-1.2533141373155,0.250662) circle (1.2pt);
\fill (-1.2533141373155,0.375994) circle (1.2pt);
\fill (-1.2533141373155,0.501325) circle (1.2pt);
\fill (-1.2533141373155,0.626657) circle (1.2pt);
\fill (-1.2533141373155,0.751988) circle (1.2pt);
\fill (-1.2533141373155,0.877319) circle (1.2pt);
\fill (-1.2533141373155,1.002651) circle (1.2pt);
\fill (-1.2533141373155,1.127982) circle (1.2pt);
\fill (-1.2533141373155,1.253314) circle (1.2pt);
\fill (-1.2533141373155,1.378645) circle (1.2pt);
\fill (-1.2533141373155,1.503976) circle (1.2pt);
\fill (-1.2533141373155,1.629308) circle (1.2pt);
\fill (-1.12798272358395,-1.6293) circle (1.2pt);
\fill (-1.12798272358395,-1.5039) circle (1.2pt);
\fill (-1.12798272358395,-1.3786) circle (1.2pt);
\fill (-1.12798272358395,-1.2533) circle (1.2pt);
\fill (-1.12798272358395,-1.1279) circle (1.2pt);
\fill (-1.12798272358395,-1.0026) circle (1.2pt);
\fill (-1.12798272358395,-0.8773) circle (1.2pt);
\fill (-1.12798272358395,-0.7519) circle (1.2pt);
\fill (-1.12798272358395,-0.6266) circle (1.2pt);
\fill (-1.12798272358395,-0.5013) circle (1.2pt);
\fill (-1.12798272358395,-0.3759) circle (1.2pt);
\fill (-1.12798272358395,-0.2506) circle (1.2pt);
\fill (-1.12798272358395,-0.1253) circle (1.2pt);
\fill (-1.12798272358395,0      ) circle (1.2pt);
\fill (-1.12798272358395,0.12533) circle (1.2pt);
\fill (-1.12798272358395,0.25066) circle (1.2pt);
\fill (-1.12798272358395,0.37599) circle (1.2pt);
\fill (-1.12798272358395,0.50132) circle (1.2pt);
\fill (-1.12798272358395,0.62665) circle (1.2pt);
\fill (-1.12798272358395,0.75198) circle (1.2pt);
\fill (-1.12798272358395,0.87731) circle (1.2pt);
\fill (-1.12798272358395,1.00265) circle (1.2pt);
\fill (-1.12798272358395,1.12798) circle (1.2pt);
\fill (-1.12798272358395,1.25331) circle (1.2pt);
\fill (-1.12798272358395,1.37864) circle (1.2pt);
\fill (-1.12798272358395,1.50397) circle (1.2pt);
\fill (-1.12798272358395,1.62930) circle (1.2pt);
\fill (-1.0026513098524,-1.62930) circle (1.2pt);
\fill (-1.0026513098524,-1.50397) circle (1.2pt);
\fill (-1.0026513098524,-1.37864) circle (1.2pt);
\fill (-1.0026513098524,-1.25331) circle (1.2pt);
\fill (-1.0026513098524,-1.12798) circle (1.2pt);
\fill (-1.0026513098524,-1.00265) circle (1.2pt);
\fill (-1.0026513098524,-0.87731) circle (1.2pt);
\fill (-1.0026513098524,-0.75198) circle (1.2pt);
\fill (-1.0026513098524,-0.62665) circle (1.2pt);
\fill (-1.0026513098524,-0.50132) circle (1.2pt);
\fill (-1.0026513098524,-0.37599) circle (1.2pt);
\fill (-1.0026513098524,-0.25066) circle (1.2pt);
\fill (-1.0026513098524,-0.12533) circle (1.2pt);
\fill (-1.0026513098524,0       ) circle (1.2pt);
\fill (-1.0026513098524,0.125331) circle (1.2pt);
\fill (-1.0026513098524,0.250662) circle (1.2pt);
\fill (-1.0026513098524,0.375994) circle (1.2pt);
\fill (-1.0026513098524,0.501325) circle (1.2pt);
\fill (-1.0026513098524,0.626657) circle (1.2pt);
\fill (-1.0026513098524,0.751988) circle (1.2pt);
\fill (-1.0026513098524,0.877319) circle (1.2pt);
\fill (-1.0026513098524,1.002651) circle (1.2pt);
\fill (-1.0026513098524,1.127982) circle (1.2pt);
\fill (-1.0026513098524,1.253314) circle (1.2pt);
\fill (-1.0026513098524,1.378645) circle (1.2pt);
\fill (-1.0026513098524,1.503976) circle (1.2pt);
\fill (-1.0026513098524,1.629308) circle (1.2pt);
\fill (-0.877319896120852,-1.629) circle (1.2pt);
\fill (-0.877319896120852,-1.503) circle (1.2pt);
\fill (-0.877319896120852,-1.378) circle (1.2pt);
\fill (-0.877319896120852,-1.253) circle (1.2pt);
\fill (-0.877319896120852,-1.127) circle (1.2pt);
\fill (-0.877319896120852,-1.002) circle (1.2pt);
\fill (-0.877319896120852,-0.877) circle (1.2pt);
\fill (-0.877319896120852,-0.751) circle (1.2pt);
\fill (-0.877319896120852,-0.626) circle (1.2pt);
\fill (-0.877319896120852,-0.501) circle (1.2pt);
\fill (-0.877319896120852,-0.375) circle (1.2pt);
\fill (-0.877319896120852,-0.250) circle (1.2pt);
\fill (-0.877319896120852,-0.125) circle (1.2pt);
\fill (-0.877319896120852,0     ) circle (1.2pt);
\fill (-0.877319896120852,0.1253) circle (1.2pt);
\fill (-0.877319896120852,0.2506) circle (1.2pt);
\fill (-0.877319896120852,0.3759) circle (1.2pt);
\fill (-0.877319896120852,0.5013) circle (1.2pt);
\fill (-0.877319896120852,0.6266) circle (1.2pt);
\fill (-0.877319896120852,0.7519) circle (1.2pt);
\fill (-0.877319896120852,0.8773) circle (1.2pt);
\fill (-0.877319896120852,1.0026) circle (1.2pt);
\fill (-0.877319896120852,1.1279) circle (1.2pt);
\fill (-0.877319896120852,1.2533) circle (1.2pt);
\fill (-0.877319896120852,1.3786) circle (1.2pt);
\fill (-0.877319896120852,1.5039) circle (1.2pt);
\fill (-0.877319896120852,1.6293) circle (1.2pt);
\fill (-0.751988482389302,-1.629) circle (1.2pt);
\fill (-0.751988482389302,-1.503) circle (1.2pt);
\fill (-0.751988482389302,-1.378) circle (1.2pt);
\fill (-0.751988482389302,-1.253) circle (1.2pt);
\fill (-0.751988482389302,-1.127) circle (1.2pt);
\fill (-0.751988482389302,-1.002) circle (1.2pt);
\fill (-0.751988482389302,-0.877) circle (1.2pt);
\fill (-0.751988482389302,-0.751) circle (1.2pt);
\fill (-0.751988482389302,-0.626) circle (1.2pt);
\fill (-0.751988482389302,-0.501) circle (1.2pt);
\fill (-0.751988482389302,-0.375) circle (1.2pt);
\fill (-0.751988482389302,-0.250) circle (1.2pt);
\fill (-0.751988482389302,-0.125) circle (1.2pt);
\fill (-0.751988482389302,0     ) circle (1.2pt);
\fill (-0.751988482389302,0.1253) circle (1.2pt);
\fill (-0.751988482389302,0.2506) circle (1.2pt);
\fill (-0.751988482389302,0.3759) circle (1.2pt);
\fill (-0.751988482389302,0.5013) circle (1.2pt);
\fill (-0.751988482389302,0.6266) circle (1.2pt);
\fill (-0.751988482389302,0.7519) circle (1.2pt);
\fill (-0.751988482389302,0.8773) circle (1.2pt);
\fill (-0.751988482389302,1.0026) circle (1.2pt);
\fill (-0.751988482389302,1.1279) circle (1.2pt);
\fill (-0.751988482389302,1.2533) circle (1.2pt);
\fill (-0.751988482389302,1.3786) circle (1.2pt);
\fill (-0.751988482389302,1.5039) circle (1.2pt);
\fill (-0.751988482389302,1.6293) circle (1.2pt);
\fill (-0.626657068657752,-1.629) circle (1.2pt);
\fill (-0.626657068657752,-1.503) circle (1.2pt);
\fill (-0.626657068657752,-1.378) circle (1.2pt);
\fill (-0.626657068657752,-1.253) circle (1.2pt);
\fill (-0.626657068657752,-1.127) circle (1.2pt);
\fill (-0.626657068657752,-1.002) circle (1.2pt);
\fill (-0.626657068657752,-0.877) circle (1.2pt);
\fill (-0.626657068657752,-0.751) circle (1.2pt);
\fill (-0.626657068657752,-0.626) circle (1.2pt);
\fill (-0.626657068657752,-0.501) circle (1.2pt);
\fill (-0.626657068657752,-0.375) circle (1.2pt);
\fill (-0.626657068657752,-0.250) circle (1.2pt);
\fill (-0.626657068657752,-0.125) circle (1.2pt);
\fill (-0.626657068657752,0     ) circle (1.2pt);
\fill (-0.626657068657752,0.1253) circle (1.2pt);
\fill (-0.626657068657752,0.2506) circle (1.2pt);
\fill (-0.626657068657752,0.3759) circle (1.2pt);
\fill (-0.626657068657752,0.5013) circle (1.2pt);
\fill (-0.626657068657752,0.6266) circle (1.2pt);
\fill (-0.626657068657752,0.7519) circle (1.2pt);
\fill (-0.626657068657752,0.8773) circle (1.2pt);
\fill (-0.626657068657752,1.0026) circle (1.2pt);
\fill (-0.626657068657752,1.1279) circle (1.2pt);
\fill (-0.626657068657752,1.2533) circle (1.2pt);
\fill (-0.626657068657752,1.3786) circle (1.2pt);
\fill (-0.626657068657752,1.5039) circle (1.2pt);
\fill (-0.626657068657752,1.6293) circle (1.2pt);
\fill (-0.501325654926202,-1.629) circle (1.2pt);
\fill (-0.501325654926202,-1.503) circle (1.2pt);
\fill (-0.501325654926202,-1.378) circle (1.2pt);
\fill (-0.501325654926202,-1.253) circle (1.2pt);
\fill (-0.501325654926202,-1.127) circle (1.2pt);
\fill (-0.501325654926202,-1.002) circle (1.2pt);
\fill (-0.501325654926202,-0.877) circle (1.2pt);
\fill (-0.501325654926202,-0.751) circle (1.2pt);
\fill (-0.501325654926202,-0.626) circle (1.2pt);
\fill (-0.501325654926202,-0.501) circle (1.2pt);
\fill (-0.501325654926202,-0.375) circle (1.2pt);
\fill (-0.501325654926202,-0.250) circle (1.2pt);
\fill (-0.501325654926202,-0.125) circle (1.2pt);
\fill (-0.501325654926202,0     ) circle (1.2pt);
\fill (-0.501325654926202,0.1253) circle (1.2pt);
\fill (-0.501325654926202,0.2506) circle (1.2pt);
\fill (-0.501325654926202,0.3759) circle (1.2pt);
\fill (-0.501325654926202,0.5013) circle (1.2pt);
\fill (-0.501325654926202,0.6266) circle (1.2pt);
\fill (-0.501325654926202,0.7519) circle (1.2pt);
\fill (-0.501325654926202,0.8773) circle (1.2pt);
\fill (-0.501325654926202,1.0026) circle (1.2pt);
\fill (-0.501325654926202,1.1279) circle (1.2pt);
\fill (-0.501325654926202,1.2533) circle (1.2pt);
\fill (-0.501325654926202,1.3786) circle (1.2pt);
\fill (-0.501325654926202,1.5039) circle (1.2pt);
\fill (-0.501325654926202,1.6293) circle (1.2pt);
\fill (-0.375994241194652,-1.879) circle (1.2pt);
\fill (-0.375994241194652,-1.754) circle (1.2pt);
\fill (-0.375994241194652,-1.629) circle (1.2pt);
\fill (-0.375994241194652,-1.503) circle (1.2pt);
\fill (-0.375994241194652,-1.378) circle (1.2pt);
\fill (-0.375994241194652,-1.253) circle (1.2pt);
\fill (-0.375994241194652,-1.127) circle (1.2pt);
\fill (-0.375994241194652,-1.002) circle (1.2pt);
\fill (-0.375994241194652,-0.877) circle (1.2pt);
\fill (-0.375994241194652,-0.751) circle (1.2pt);
\fill (-0.375994241194652,-0.626) circle (1.2pt);
\fill (-0.375994241194652,-0.501) circle (1.2pt);
\fill (-0.375994241194652,-0.375) circle (1.2pt);
\fill (-0.375994241194652,-0.250) circle (1.2pt);
\fill (-0.375994241194652,-0.125) circle (1.2pt);
\fill (-0.375994241194652,0     ) circle (1.2pt);
\fill (-0.375994241194652,0.1253) circle (1.2pt);
\fill (-0.375994241194652,0.2506) circle (1.2pt);
\fill (-0.375994241194652,0.3759) circle (1.2pt);
\fill (-0.375994241194652,0.5013) circle (1.2pt);
\fill (-0.375994241194652,0.6266) circle (1.2pt);
\fill (-0.375994241194652,0.7519) circle (1.2pt);
\fill (-0.375994241194652,0.8773) circle (1.2pt);
\fill (-0.375994241194652,1.0026) circle (1.2pt);
\fill (-0.375994241194652,1.1279) circle (1.2pt);
\fill (-0.375994241194652,1.2533) circle (1.2pt);
\fill (-0.375994241194652,1.3786) circle (1.2pt);
\fill (-0.375994241194652,1.5039) circle (1.2pt);
\fill (-0.375994241194652,1.6293) circle (1.2pt);
\fill (-0.375994241194652,1.7546) circle (1.2pt);
\fill (-0.375994241194652,1.8799) circle (1.2pt);
\fill (-0.250662827463102,-1.879) circle (1.2pt);
\fill (-0.250662827463102,-1.754) circle (1.2pt);
\fill (-0.250662827463102,-1.629) circle (1.2pt);
\fill (-0.250662827463102,-1.503) circle (1.2pt);
\fill (-0.250662827463102,-1.378) circle (1.2pt);
\fill (-0.250662827463102,-1.253) circle (1.2pt);
\fill (-0.250662827463102,-1.127) circle (1.2pt);
\fill (-0.250662827463102,-1.002) circle (1.2pt);
\fill (-0.250662827463102,-0.877) circle (1.2pt);
\fill (-0.250662827463102,-0.751) circle (1.2pt);
\fill (-0.250662827463102,-0.626) circle (1.2pt);
\fill (-0.250662827463102,-0.501) circle (1.2pt);
\fill (-0.250662827463102,-0.375) circle (1.2pt);
\fill (-0.250662827463102,-0.250) circle (1.2pt);
\fill (-0.250662827463102,-0.125) circle (1.2pt);
\fill (-0.250662827463102,0     ) circle (1.2pt);
\fill (-0.250662827463102,0.1253) circle (1.2pt);
\fill (-0.250662827463102,0.2506) circle (1.2pt);
\fill (-0.250662827463102,0.3759) circle (1.2pt);
\fill (-0.250662827463102,0.5013) circle (1.2pt);
\fill (-0.250662827463102,0.6266) circle (1.2pt);
\fill (-0.250662827463102,0.7519) circle (1.2pt);
\fill (-0.250662827463102,0.8773) circle (1.2pt);
\fill (-0.250662827463102,1.0026) circle (1.2pt);
\fill (-0.250662827463102,1.1279) circle (1.2pt);
\fill (-0.250662827463102,1.2533) circle (1.2pt);
\fill (-0.250662827463102,1.3786) circle (1.2pt);
\fill (-0.250662827463102,1.5039) circle (1.2pt);
\fill (-0.250662827463102,1.6293) circle (1.2pt);
\fill (-0.250662827463102,1.7546) circle (1.2pt);
\fill (-0.250662827463102,1.8799) circle (1.2pt);
\fill (-0.125331413731552,-1.879) circle (1.2pt);
\fill (-0.125331413731552,-1.754) circle (1.2pt);
\fill (-0.125331413731552,-1.629) circle (1.2pt);
\fill (-0.125331413731552,-1.503) circle (1.2pt);
\fill (-0.125331413731552,-1.378) circle (1.2pt);
\fill (-0.125331413731552,-1.253) circle (1.2pt);
\fill (-0.125331413731552,-1.127) circle (1.2pt);
\fill (-0.125331413731552,-1.002) circle (1.2pt);
\fill (-0.125331413731552,-0.877) circle (1.2pt);
\fill (-0.125331413731552,-0.751) circle (1.2pt);
\fill (-0.125331413731552,-0.626) circle (1.2pt);
\fill (-0.125331413731552,-0.501) circle (1.2pt);
\fill (-0.125331413731552,-0.375) circle (1.2pt);
\fill (-0.125331413731552,-0.250) circle (1.2pt);
\fill (-0.125331413731552,-0.125) circle (1.2pt);
\fill (-0.125331413731552,0     ) circle (1.2pt);
\fill (-0.125331413731552,0.1253) circle (1.2pt);
\fill (-0.125331413731552,0.2506) circle (1.2pt);
\fill (-0.125331413731552,0.3759) circle (1.2pt);
\fill (-0.125331413731552,0.5013) circle (1.2pt);
\fill (-0.125331413731552,0.6266) circle (1.2pt);
\fill (-0.125331413731552,0.7519) circle (1.2pt);
\fill (-0.125331413731552,0.8773) circle (1.2pt);
\fill (-0.125331413731552,1.0026) circle (1.2pt);
\fill (-0.125331413731552,1.1279) circle (1.2pt);
\fill (-0.125331413731552,1.2533) circle (1.2pt);
\fill (-0.125331413731552,1.3786) circle (1.2pt);
\fill (-0.125331413731552,1.5039) circle (1.2pt);
\fill (-0.125331413731552,1.6293) circle (1.2pt);
\fill (-0.125331413731552,1.7546) circle (1.2pt);
\fill (-0.125331413731552,1.8799) circle (1.2pt);
\fill (0,-1.87997120597325      ) circle (1.2pt);
\fill (0,-1.7546397922417       ) circle (1.2pt);
\fill (0,-1.62930837851015      ) circle (1.2pt);
\fill (0,-1.5039769647786       ) circle (1.2pt);
\fill (0,-1.37864555104705      ) circle (1.2pt);
\fill (0,-1.2533141373155       ) circle (1.2pt);
\fill (0,-1.12798272358395      ) circle (1.2pt);
\fill (0,-1.0026513098524       ) circle (1.2pt);
\fill (0,-0.877319896120852     ) circle (1.2pt);
\fill (0,-0.751988482389302     ) circle (1.2pt);
\fill (0,-0.626657068657752     ) circle (1.2pt);
\fill (0,-0.501325654926202     ) circle (1.2pt);
\fill (0,-0.375994241194652     ) circle (1.2pt);
\fill (0,-0.250662827463102     ) circle (1.2pt);
\fill (0,-0.125331413731552     ) circle (1.2pt);
\fill (0,0                      ) circle (1.2pt);
\fill (0,0.125331413731552      ) circle (1.2pt);
\fill (0,0.250662827463102      ) circle (1.2pt);
\fill (0,0.375994241194652      ) circle (1.2pt);
\fill (0,0.501325654926202      ) circle (1.2pt);
\fill (0,0.626657068657752      ) circle (1.2pt);
\fill (0,0.751988482389302      ) circle (1.2pt);
\fill (0,0.877319896120852      ) circle (1.2pt);
\fill (0,1.0026513098524        ) circle (1.2pt);
\fill (0,1.12798272358395       ) circle (1.2pt);
\fill (0,1.2533141373155        ) circle (1.2pt);
\fill (0,1.37864555104705       ) circle (1.2pt);
\fill (0,1.5039769647786        ) circle (1.2pt);
\fill (0,1.62930837851015       ) circle (1.2pt);
\fill (0,1.7546397922417        ) circle (1.2pt);
\fill (0,1.87997120597325       ) circle (1.2pt);
\fill (0.125331413731552,-1.8799) circle (1.2pt);
\fill (0.125331413731552,-1.7546) circle (1.2pt);
\fill (0.125331413731552,-1.6293) circle (1.2pt);
\fill (0.125331413731552,-1.5039) circle (1.2pt);
\fill (0.125331413731552,-1.3786) circle (1.2pt);
\fill (0.125331413731552,-1.2533) circle (1.2pt);
\fill (0.125331413731552,-1.1279) circle (1.2pt);
\fill (0.125331413731552,-1.0026) circle (1.2pt);
\fill (0.125331413731552,-0.8773) circle (1.2pt);
\fill (0.125331413731552,-0.7519) circle (1.2pt);
\fill (0.125331413731552,-0.6266) circle (1.2pt);
\fill (0.125331413731552,-0.5013) circle (1.2pt);
\fill (0.125331413731552,-0.3759) circle (1.2pt);
\fill (0.125331413731552,-0.2506) circle (1.2pt);
\fill (0.125331413731552,-0.1253) circle (1.2pt);
\fill (0.125331413731552,0      ) circle (1.2pt);
\fill (0.125331413731552,0.12533) circle (1.2pt);
\fill (0.125331413731552,0.25066) circle (1.2pt);
\fill (0.125331413731552,0.37599) circle (1.2pt);
\fill (0.125331413731552,0.50132) circle (1.2pt);
\fill (0.125331413731552,0.62665) circle (1.2pt);
\fill (0.125331413731552,0.75198) circle (1.2pt);
\fill (0.125331413731552,0.87731) circle (1.2pt);
\fill (0.125331413731552,1.00265) circle (1.2pt);
\fill (0.125331413731552,1.12798) circle (1.2pt);
\fill (0.125331413731552,1.25331) circle (1.2pt);
\fill (0.125331413731552,1.37864) circle (1.2pt);
\fill (0.125331413731552,1.50397) circle (1.2pt);
\fill (0.125331413731552,1.62930) circle (1.2pt);
\fill (0.125331413731552,1.75463) circle (1.2pt);
\fill (0.125331413731552,1.87997) circle (1.2pt);
\fill (0.250662827463102,-1.8799) circle (1.2pt);
\fill (0.250662827463102,-1.7546) circle (1.2pt);
\fill (0.250662827463102,-1.6293) circle (1.2pt);
\fill (0.250662827463102,-1.5039) circle (1.2pt);
\fill (0.250662827463102,-1.3786) circle (1.2pt);
\fill (0.250662827463102,-1.2533) circle (1.2pt);
\fill (0.250662827463102,-1.1279) circle (1.2pt);
\fill (0.250662827463102,-1.0026) circle (1.2pt);
\fill (0.250662827463102,-0.8773) circle (1.2pt);
\fill (0.250662827463102,-0.7519) circle (1.2pt);
\fill (0.250662827463102,-0.6266) circle (1.2pt);
\fill (0.250662827463102,-0.5013) circle (1.2pt);
\fill (0.250662827463102,-0.3759) circle (1.2pt);
\fill (0.250662827463102,-0.2506) circle (1.2pt);
\fill (0.250662827463102,-0.1253) circle (1.2pt);
\fill (0.250662827463102,0      ) circle (1.2pt);
\fill (0.250662827463102,0.12533) circle (1.2pt);
\fill (0.250662827463102,0.25066) circle (1.2pt);
\fill (0.250662827463102,0.37599) circle (1.2pt);
\fill (0.250662827463102,0.50132) circle (1.2pt);
\fill (0.250662827463102,0.62665) circle (1.2pt);
\fill (0.250662827463102,0.75198) circle (1.2pt);
\fill (0.250662827463102,0.87731) circle (1.2pt);
\fill (0.250662827463102,1.00265) circle (1.2pt);
\fill (0.250662827463102,1.12798) circle (1.2pt);
\fill (0.250662827463102,1.25331) circle (1.2pt);
\fill (0.250662827463102,1.37864) circle (1.2pt);
\fill (0.250662827463102,1.50397) circle (1.2pt);
\fill (0.250662827463102,1.62930) circle (1.2pt);
\fill (0.250662827463102,1.75463) circle (1.2pt);
\fill (0.250662827463102,1.87997) circle (1.2pt);
\fill (0.375994241194652,-1.8799) circle (1.2pt);
\fill (0.375994241194652,-1.7546) circle (1.2pt);
\fill (0.375994241194652,-1.6293) circle (1.2pt);
\fill (0.375994241194652,-1.5039) circle (1.2pt);
\fill (0.375994241194652,-1.3786) circle (1.2pt);
\fill (0.375994241194652,-1.2533) circle (1.2pt);
\fill (0.375994241194652,-1.1279) circle (1.2pt);
\fill (0.375994241194652,-1.0026) circle (1.2pt);
\fill (0.375994241194652,-0.8773) circle (1.2pt);
\fill (0.375994241194652,-0.7519) circle (1.2pt);
\fill (0.375994241194652,-0.6266) circle (1.2pt);
\fill (0.375994241194652,-0.5013) circle (1.2pt);
\fill (0.375994241194652,-0.3759) circle (1.2pt);
\fill (0.375994241194652,-0.2506) circle (1.2pt);
\fill (0.375994241194652,-0.1253) circle (1.2pt);
\fill (0.375994241194652,0      ) circle (1.2pt);
\fill (0.375994241194652,0.12533) circle (1.2pt);
\fill (0.375994241194652,0.25066) circle (1.2pt);
\fill (0.375994241194652,0.37599) circle (1.2pt);
\fill (0.375994241194652,0.50132) circle (1.2pt);
\fill (0.375994241194652,0.62665) circle (1.2pt);
\fill (0.375994241194652,0.75198) circle (1.2pt);
\fill (0.375994241194652,0.87731) circle (1.2pt);
\fill (0.375994241194652,1.00265) circle (1.2pt);
\fill (0.375994241194652,1.12798) circle (1.2pt);
\fill (0.375994241194652,1.25331) circle (1.2pt);
\fill (0.375994241194652,1.37864) circle (1.2pt);
\fill (0.375994241194652,1.50397) circle (1.2pt);
\fill (0.375994241194652,1.62930) circle (1.2pt);
\fill (0.375994241194652,1.75463) circle (1.2pt);
\fill (0.375994241194652,1.87997) circle (1.2pt);
\fill (0.501325654926202,-1.6293) circle (1.2pt);
\fill (0.501325654926202,-1.5039) circle (1.2pt);
\fill (0.501325654926202,-1.3786) circle (1.2pt);
\fill (0.501325654926202,-1.2533) circle (1.2pt);
\fill (0.501325654926202,-1.1279) circle (1.2pt);
\fill (0.501325654926202,-1.0026) circle (1.2pt);
\fill (0.501325654926202,-0.8773) circle (1.2pt);
\fill (0.501325654926202,-0.7519) circle (1.2pt);
\fill (0.501325654926202,-0.6266) circle (1.2pt);
\fill (0.501325654926202,-0.5013) circle (1.2pt);
\fill (0.501325654926202,-0.3759) circle (1.2pt);
\fill (0.501325654926202,-0.2506) circle (1.2pt);
\fill (0.501325654926202,-0.1253) circle (1.2pt);
\fill (0.501325654926202,0      ) circle (1.2pt);
\fill (0.501325654926202,0.12533) circle (1.2pt);
\fill (0.501325654926202,0.25066) circle (1.2pt);
\fill (0.501325654926202,0.37599) circle (1.2pt);
\fill (0.501325654926202,0.50132) circle (1.2pt);
\fill (0.501325654926202,0.62665) circle (1.2pt);
\fill (0.501325654926202,0.75198) circle (1.2pt);
\fill (0.501325654926202,0.87731) circle (1.2pt);
\fill (0.501325654926202,1.00265) circle (1.2pt);
\fill (0.501325654926202,1.12798) circle (1.2pt);
\fill (0.501325654926202,1.25331) circle (1.2pt);
\fill (0.501325654926202,1.37864) circle (1.2pt);
\fill (0.501325654926202,1.50397) circle (1.2pt);
\fill (0.501325654926202,1.62930) circle (1.2pt);
\fill (0.626657068657752,-1.6293) circle (1.2pt);
\fill (0.626657068657752,-1.5039) circle (1.2pt);
\fill (0.626657068657752,-1.3786) circle (1.2pt);
\fill (0.626657068657752,-1.2533) circle (1.2pt);
\fill (0.626657068657752,-1.1279) circle (1.2pt);
\fill (0.626657068657752,-1.0026) circle (1.2pt);
\fill (0.626657068657752,-0.8773) circle (1.2pt);
\fill (0.626657068657752,-0.7519) circle (1.2pt);
\fill (0.626657068657752,-0.6266) circle (1.2pt);
\fill (0.626657068657752,-0.5013) circle (1.2pt);
\fill (0.626657068657752,-0.3759) circle (1.2pt);
\fill (0.626657068657752,-0.2506) circle (1.2pt);
\fill (0.626657068657752,-0.1253) circle (1.2pt);
\fill (0.626657068657752,0      ) circle (1.2pt);
\fill (0.626657068657752,0.12533) circle (1.2pt);
\fill (0.626657068657752,0.25066) circle (1.2pt);
\fill (0.626657068657752,0.37599) circle (1.2pt);
\fill (0.626657068657752,0.50132) circle (1.2pt);
\fill (0.626657068657752,0.62665) circle (1.2pt);
\fill (0.626657068657752,0.75198) circle (1.2pt);
\fill (0.626657068657752,0.87731) circle (1.2pt);
\fill (0.626657068657752,1.00265) circle (1.2pt);
\fill (0.626657068657752,1.12798) circle (1.2pt);
\fill (0.626657068657752,1.25331) circle (1.2pt);
\fill (0.626657068657752,1.37864) circle (1.2pt);
\fill (0.626657068657752,1.50397) circle (1.2pt);
\fill (0.626657068657752,1.62930) circle (1.2pt);
\fill (0.751988482389302,-1.6293) circle (1.2pt);
\fill (0.751988482389302,-1.5039) circle (1.2pt);
\fill (0.751988482389302,-1.3786) circle (1.2pt);
\fill (0.751988482389302,-1.2533) circle (1.2pt);
\fill (0.751988482389302,-1.1279) circle (1.2pt);
\fill (0.751988482389302,-1.0026) circle (1.2pt);
\fill (0.751988482389302,-0.8773) circle (1.2pt);
\fill (0.751988482389302,-0.7519) circle (1.2pt);
\fill (0.751988482389302,-0.6266) circle (1.2pt);
\fill (0.751988482389302,-0.5013) circle (1.2pt);
\fill (0.751988482389302,-0.3759) circle (1.2pt);
\fill (0.751988482389302,-0.2506) circle (1.2pt);
\fill (0.751988482389302,-0.1253) circle (1.2pt);
\fill (0.751988482389302,0      ) circle (1.2pt);
\fill (0.751988482389302,0.12533) circle (1.2pt);
\fill (0.751988482389302,0.25066) circle (1.2pt);
\fill (0.751988482389302,0.37599) circle (1.2pt);
\fill (0.751988482389302,0.50132) circle (1.2pt);
\fill (0.751988482389302,0.62665) circle (1.2pt);
\fill (0.751988482389302,0.75198) circle (1.2pt);
\fill (0.751988482389302,0.87731) circle (1.2pt);
\fill (0.751988482389302,1.00265) circle (1.2pt);
\fill (0.751988482389302,1.12798) circle (1.2pt);
\fill (0.751988482389302,1.25331) circle (1.2pt);
\fill (0.751988482389302,1.37864) circle (1.2pt);
\fill (0.751988482389302,1.50397) circle (1.2pt);
\fill (0.751988482389302,1.62930) circle (1.2pt);
\fill (0.877319896120852,-1.6293) circle (1.2pt);
\fill (0.877319896120852,-1.5039) circle (1.2pt);
\fill (0.877319896120852,-1.3786) circle (1.2pt);
\fill (0.877319896120852,-1.2533) circle (1.2pt);
\fill (0.877319896120852,-1.1279) circle (1.2pt);
\fill (0.877319896120852,-1.0026) circle (1.2pt);
\fill (0.877319896120852,-0.8773) circle (1.2pt);
\fill (0.877319896120852,-0.7519) circle (1.2pt);
\fill (0.877319896120852,-0.6266) circle (1.2pt);
\fill (0.877319896120852,-0.5013) circle (1.2pt);
\fill (0.877319896120852,-0.3759) circle (1.2pt);
\fill (0.877319896120852,-0.2506) circle (1.2pt);
\fill (0.877319896120852,-0.1253) circle (1.2pt);
\fill (0.877319896120852,0      ) circle (1.2pt);
\fill (0.877319896120852,0.12533) circle (1.2pt);
\fill (0.877319896120852,0.25066) circle (1.2pt);
\fill (0.877319896120852,0.37599) circle (1.2pt);
\fill (0.877319896120852,0.50132) circle (1.2pt);
\fill (0.877319896120852,0.62665) circle (1.2pt);
\fill (0.877319896120852,0.75198) circle (1.2pt);
\fill (0.877319896120852,0.87731) circle (1.2pt);
\fill (0.877319896120852,1.00265) circle (1.2pt);
\fill (0.877319896120852,1.12798) circle (1.2pt);
\fill (0.877319896120852,1.25331) circle (1.2pt);
\fill (0.877319896120852,1.37864) circle (1.2pt);
\fill (0.877319896120852,1.50397) circle (1.2pt);
\fill (0.877319896120852,1.62930) circle (1.2pt);
\fill (1.0026513098524,-1.629308) circle (1.2pt);
\fill (1.0026513098524,-1.503976) circle (1.2pt);
\fill (1.0026513098524,-1.378645) circle (1.2pt);
\fill (1.0026513098524,-1.253314) circle (1.2pt);
\fill (1.0026513098524,-1.127982) circle (1.2pt);
\fill (1.0026513098524,-1.002651) circle (1.2pt);
\fill (1.0026513098524,-0.877319) circle (1.2pt);
\fill (1.0026513098524,-0.751988) circle (1.2pt);
\fill (1.0026513098524,-0.626657) circle (1.2pt);
\fill (1.0026513098524,-0.501325) circle (1.2pt);
\fill (1.0026513098524,-0.375994) circle (1.2pt);
\fill (1.0026513098524,-0.250662) circle (1.2pt);
\fill (1.0026513098524,-0.125331) circle (1.2pt);
\fill (1.0026513098524,0        ) circle (1.2pt);
\fill (1.0026513098524,0.1253314) circle (1.2pt);
\fill (1.0026513098524,0.2506628) circle (1.2pt);
\fill (1.0026513098524,0.3759942) circle (1.2pt);
\fill (1.0026513098524,0.5013256) circle (1.2pt);
\fill (1.0026513098524,0.6266570) circle (1.2pt);
\fill (1.0026513098524,0.7519884) circle (1.2pt);
\fill (1.0026513098524,0.8773198) circle (1.2pt);
\fill (1.0026513098524,1.0026513) circle (1.2pt);
\fill (1.0026513098524,1.1279827) circle (1.2pt);
\fill (1.0026513098524,1.2533141) circle (1.2pt);
\fill (1.0026513098524,1.3786455) circle (1.2pt);
\fill (1.0026513098524,1.5039769) circle (1.2pt);
\fill (1.0026513098524,1.6293083) circle (1.2pt);
\fill (1.12798272358395,-1.62930) circle (1.2pt);
\fill (1.12798272358395,-1.50397) circle (1.2pt);
\fill (1.12798272358395,-1.37864) circle (1.2pt);
\fill (1.12798272358395,-1.25331) circle (1.2pt);
\fill (1.12798272358395,-1.12798) circle (1.2pt);
\fill (1.12798272358395,-1.00265) circle (1.2pt);
\fill (1.12798272358395,-0.87731) circle (1.2pt);
\fill (1.12798272358395,-0.75198) circle (1.2pt);
\fill (1.12798272358395,-0.62665) circle (1.2pt);
\fill (1.12798272358395,-0.50132) circle (1.2pt);
\fill (1.12798272358395,-0.37599) circle (1.2pt);
\fill (1.12798272358395,-0.25066) circle (1.2pt);
\fill (1.12798272358395,-0.12533) circle (1.2pt);
\fill (1.12798272358395,0       ) circle (1.2pt);
\fill (1.12798272358395,0.125331) circle (1.2pt);
\fill (1.12798272358395,0.250662) circle (1.2pt);
\fill (1.12798272358395,0.375994) circle (1.2pt);
\fill (1.12798272358395,0.501325) circle (1.2pt);
\fill (1.12798272358395,0.626657) circle (1.2pt);
\fill (1.12798272358395,0.751988) circle (1.2pt);
\fill (1.12798272358395,0.877319) circle (1.2pt);
\fill (1.12798272358395,1.002651) circle (1.2pt);
\fill (1.12798272358395,1.127982) circle (1.2pt);
\fill (1.12798272358395,1.253314) circle (1.2pt);
\fill (1.12798272358395,1.378645) circle (1.2pt);
\fill (1.12798272358395,1.503976) circle (1.2pt);
\fill (1.12798272358395,1.629308) circle (1.2pt);
\fill (1.2533141373155,-1.629308) circle (1.2pt);
\fill (1.2533141373155,-1.503976) circle (1.2pt);
\fill (1.2533141373155,-1.378645) circle (1.2pt);
\fill (1.2533141373155,-1.253314) circle (1.2pt);
\fill (1.2533141373155,-1.127982) circle (1.2pt);
\fill (1.2533141373155,-1.002651) circle (1.2pt);
\fill (1.2533141373155,-0.877319) circle (1.2pt);
\fill (1.2533141373155,-0.751988) circle (1.2pt);
\fill (1.2533141373155,-0.626657) circle (1.2pt);
\fill (1.2533141373155,-0.501325) circle (1.2pt);
\fill (1.2533141373155,-0.375994) circle (1.2pt);
\fill (1.2533141373155,-0.250662) circle (1.2pt);
\fill (1.2533141373155,-0.125331) circle (1.2pt);
\fill (1.2533141373155,0        ) circle (1.2pt);
\fill (1.2533141373155,0.1253314) circle (1.2pt);
\fill (1.2533141373155,0.2506628) circle (1.2pt);
\fill (1.2533141373155,0.3759942) circle (1.2pt);
\fill (1.2533141373155,0.5013256) circle (1.2pt);
\fill (1.2533141373155,0.6266570) circle (1.2pt);
\fill (1.2533141373155,0.7519884) circle (1.2pt);
\fill (1.2533141373155,0.8773198) circle (1.2pt);
\fill (1.2533141373155,1.0026513) circle (1.2pt);
\fill (1.2533141373155,1.1279827) circle (1.2pt);
\fill (1.2533141373155,1.2533141) circle (1.2pt);
\fill (1.2533141373155,1.3786455) circle (1.2pt);
\fill (1.2533141373155,1.5039769) circle (1.2pt);
\fill (1.2533141373155,1.6293083) circle (1.2pt);
\fill (1.37864555104705,-1.62930) circle (1.2pt);
\fill (1.37864555104705,-1.50397) circle (1.2pt);
\fill (1.37864555104705,-1.37864) circle (1.2pt);
\fill (1.37864555104705,-1.25331) circle (1.2pt);
\fill (1.37864555104705,-1.12798) circle (1.2pt);
\fill (1.37864555104705,-1.00265) circle (1.2pt);
\fill (1.37864555104705,-0.87731) circle (1.2pt);
\fill (1.37864555104705,-0.75198) circle (1.2pt);
\fill (1.37864555104705,-0.62665) circle (1.2pt);
\fill (1.37864555104705,-0.50132) circle (1.2pt);
\fill (1.37864555104705,-0.37599) circle (1.2pt);
\fill (1.37864555104705,-0.25066) circle (1.2pt);
\fill (1.37864555104705,-0.12533) circle (1.2pt);
\fill (1.37864555104705,0       ) circle (1.2pt);
\fill (1.37864555104705,0.125331) circle (1.2pt);
\fill (1.37864555104705,0.250662) circle (1.2pt);
\fill (1.37864555104705,0.375994) circle (1.2pt);
\fill (1.37864555104705,0.501325) circle (1.2pt);
\fill (1.37864555104705,0.626657) circle (1.2pt);
\fill (1.37864555104705,0.751988) circle (1.2pt);
\fill (1.37864555104705,0.877319) circle (1.2pt);
\fill (1.37864555104705,1.002651) circle (1.2pt);
\fill (1.37864555104705,1.127982) circle (1.2pt);
\fill (1.37864555104705,1.253314) circle (1.2pt);
\fill (1.37864555104705,1.378645) circle (1.2pt);
\fill (1.37864555104705,1.503976) circle (1.2pt);
\fill (1.37864555104705,1.629308) circle (1.2pt);
\fill (1.5039769647786,-1.629308) circle (1.2pt);
\fill (1.5039769647786,-1.503976) circle (1.2pt);
\fill (1.5039769647786,-1.378645) circle (1.2pt);
\fill (1.5039769647786,-1.253314) circle (1.2pt);
\fill (1.5039769647786,-1.127982) circle (1.2pt);
\fill (1.5039769647786,-1.002651) circle (1.2pt);
\fill (1.5039769647786,-0.877319) circle (1.2pt);
\fill (1.5039769647786,-0.751988) circle (1.2pt);
\fill (1.5039769647786,-0.626657) circle (1.2pt);
\fill (1.5039769647786,-0.501325) circle (1.2pt);
\fill (1.5039769647786,-0.375994) circle (1.2pt);
\fill (1.5039769647786,-0.250662) circle (1.2pt);
\fill (1.5039769647786,-0.125331) circle (1.2pt);
\fill (1.5039769647786,0        ) circle (1.2pt);
\fill (1.5039769647786,0.1253314) circle (1.2pt);
\fill (1.5039769647786,0.2506628) circle (1.2pt);
\fill (1.5039769647786,0.3759942) circle (1.2pt);
\fill (1.5039769647786,0.5013256) circle (1.2pt);
\fill (1.5039769647786,0.6266570) circle (1.2pt);
\fill (1.5039769647786,0.7519884) circle (1.2pt);
\fill (1.5039769647786,0.8773198) circle (1.2pt);
\fill (1.5039769647786,1.0026513) circle (1.2pt);
\fill (1.5039769647786,1.1279827) circle (1.2pt);
\fill (1.5039769647786,1.2533141) circle (1.2pt);
\fill (1.5039769647786,1.3786455) circle (1.2pt);
\fill (1.5039769647786,1.5039769) circle (1.2pt);
\fill (1.5039769647786,1.6293083) circle (1.2pt);
\fill (1.62930837851015,-1.62930) circle (1.2pt);
\fill (1.62930837851015,-1.50397) circle (1.2pt);
\fill (1.62930837851015,-1.37864) circle (1.2pt);
\fill (1.62930837851015,-1.25331) circle (1.2pt);
\fill (1.62930837851015,-1.12798) circle (1.2pt);
\fill (1.62930837851015,-1.00265) circle (1.2pt);
\fill (1.62930837851015,-0.87731) circle (1.2pt);
\fill (1.62930837851015,-0.75198) circle (1.2pt);
\fill (1.62930837851015,-0.62665) circle (1.2pt);
\fill (1.62930837851015,-0.50132) circle (1.2pt);
\fill (1.62930837851015,-0.37599) circle (1.2pt);
\fill (1.62930837851015,-0.25066) circle (1.2pt);
\fill (1.62930837851015,-0.12533) circle (1.2pt);
\fill (1.62930837851015,0       ) circle (1.2pt);
\fill (1.62930837851015,0.125331) circle (1.2pt);
\fill (1.62930837851015,0.250662) circle (1.2pt);
\fill (1.62930837851015,0.375994) circle (1.2pt);
\fill (1.62930837851015,0.501325) circle (1.2pt);
\fill (1.62930837851015,0.626657) circle (1.2pt);
\fill (1.62930837851015,0.751988) circle (1.2pt);
\fill (1.62930837851015,0.877319) circle (1.2pt);
\fill (1.62930837851015,1.002651) circle (1.2pt);
\fill (1.62930837851015,1.127982) circle (1.2pt);
\fill (1.62930837851015,1.253314) circle (1.2pt);
\fill (1.62930837851015,1.378645) circle (1.2pt);
\fill (1.62930837851015,1.503976) circle (1.2pt);
\fill (1.62930837851015,1.629308) circle (1.2pt);
\fill (1.7546397922417,-1.629308) circle (1.2pt);
\fill (1.7546397922417,-1.503976) circle (1.2pt);
\fill (1.7546397922417,-1.378645) circle (1.2pt);
\fill (1.7546397922417,-1.253314) circle (1.2pt);
\fill (1.7546397922417,-1.127982) circle (1.2pt);
\fill (1.7546397922417,-1.002651) circle (1.2pt);
\fill (1.7546397922417,-0.877319) circle (1.2pt);
\fill (1.7546397922417,-0.751988) circle (1.2pt);
\fill (1.7546397922417,-0.626657) circle (1.2pt);
\fill (1.7546397922417,-0.501325) circle (1.2pt);
\fill (1.7546397922417,-0.375994) circle (1.2pt);
\fill (1.7546397922417,-0.250662) circle (1.2pt);
\fill (1.7546397922417,-0.125331) circle (1.2pt);
\fill (1.7546397922417,0        ) circle (1.2pt);
\fill (1.7546397922417,0.1253314) circle (1.2pt);
\fill (1.7546397922417,0.2506628) circle (1.2pt);
\fill (1.7546397922417,0.3759942) circle (1.2pt);
\fill (1.7546397922417,0.5013256) circle (1.2pt);
\fill (1.7546397922417,0.6266570) circle (1.2pt);
\fill (1.7546397922417,0.7519884) circle (1.2pt);
\fill (1.7546397922417,0.8773198) circle (1.2pt);
\fill (1.7546397922417,1.0026513) circle (1.2pt);
\fill (1.7546397922417,1.1279827) circle (1.2pt);
\fill (1.7546397922417,1.2533141) circle (1.2pt);
\fill (1.7546397922417,1.3786455) circle (1.2pt);
\fill (1.7546397922417,1.5039769) circle (1.2pt);
\fill (1.7546397922417,1.6293083) circle (1.2pt);
\fill (1.87997120597325,-1.62930) circle (1.2pt);
\fill (1.87997120597325,-1.50397) circle (1.2pt);
\fill (1.87997120597325,-1.37864) circle (1.2pt);
\fill (1.87997120597325,-1.25331) circle (1.2pt);
\fill (1.87997120597325,-1.12798) circle (1.2pt);
\fill (1.87997120597325,-1.00265) circle (1.2pt);
\fill (1.87997120597325,-0.87731) circle (1.2pt);
\fill (1.87997120597325,-0.75198) circle (1.2pt);
\fill (1.87997120597325,-0.62665) circle (1.2pt);
\fill (1.87997120597325,-0.50132) circle (1.2pt);
\fill (1.87997120597325,-0.37599) circle (1.2pt);
\fill (1.87997120597325,-0.25066) circle (1.2pt);
\fill (1.87997120597325,-0.12533) circle (1.2pt);
\fill (1.87997120597325,0       ) circle (1.2pt);
\fill (1.87997120597325,0.125331) circle (1.2pt);
\fill (1.87997120597325,0.250662) circle (1.2pt);
\fill (1.87997120597325,0.375994) circle (1.2pt);
\fill (1.87997120597325,0.501325) circle (1.2pt);
\fill (1.87997120597325,0.626657) circle (1.2pt);
\fill (1.87997120597325,0.751988) circle (1.2pt);
\fill (1.87997120597325,0.877319) circle (1.2pt);
\fill (1.87997120597325,1.002651) circle (1.2pt);
\fill (1.87997120597325,1.127982) circle (1.2pt);
\fill (1.87997120597325,1.253314) circle (1.2pt);
\fill (1.87997120597325,1.378645) circle (1.2pt);
\fill (1.87997120597325,1.503976) circle (1.2pt);
\fill (1.87997120597325,1.629308) circle (1.2pt);
\fill (2.0053026197048,-1.629308) circle (1.2pt);
\fill (2.0053026197048,-1.503976) circle (1.2pt);
\fill (2.0053026197048,-1.378645) circle (1.2pt);
\fill (2.0053026197048,-1.253314) circle (1.2pt);
\fill (2.0053026197048,-1.127982) circle (1.2pt);
\fill (2.0053026197048,-1.002651) circle (1.2pt);
\fill (2.0053026197048,-0.877319) circle (1.2pt);
\fill (2.0053026197048,-0.751988) circle (1.2pt);
\fill (2.0053026197048,-0.626657) circle (1.2pt);
\fill (2.0053026197048,-0.501325) circle (1.2pt);
\fill (2.0053026197048,-0.375994) circle (1.2pt);
\fill (2.0053026197048,-0.250662) circle (1.2pt);
\fill (2.0053026197048,-0.125331) circle (1.2pt);
\fill (2.0053026197048,0        ) circle (1.2pt);
\fill (2.0053026197048,0.1253314) circle (1.2pt);
\fill (2.0053026197048,0.2506628) circle (1.2pt);
\fill (2.0053026197048,0.3759942) circle (1.2pt);
\fill (2.0053026197048,0.5013256) circle (1.2pt);
\fill (2.0053026197048,0.6266570) circle (1.2pt);
\fill (2.0053026197048,0.7519884) circle (1.2pt);
\fill (2.0053026197048,0.8773198) circle (1.2pt);
\fill (2.0053026197048,1.0026513) circle (1.2pt);
\fill (2.0053026197048,1.1279827) circle (1.2pt);
\fill (2.0053026197048,1.2533141) circle (1.2pt);
\fill (2.0053026197048,1.3786455) circle (1.2pt);
\fill (2.0053026197048,1.5039769) circle (1.2pt);
\fill (2.0053026197048,1.6293083) circle (1.2pt);
\fill (2.13063403343635,-1.62930) circle (1.2pt);
\fill (2.13063403343635,-1.50397) circle (1.2pt);
\fill (2.13063403343635,-1.37864) circle (1.2pt);
\fill (2.13063403343635,-1.25331) circle (1.2pt);
\fill (2.13063403343635,-1.12798) circle (1.2pt);
\fill (2.13063403343635,-1.00265) circle (1.2pt);
\fill (2.13063403343635,-0.87731) circle (1.2pt);
\fill (2.13063403343635,-0.75198) circle (1.2pt);
\fill (2.13063403343635,-0.62665) circle (1.2pt);
\fill (2.13063403343635,-0.50132) circle (1.2pt);
\fill (2.13063403343635,-0.37599) circle (1.2pt);
\fill (2.13063403343635,-0.25066) circle (1.2pt);
\fill (2.13063403343635,-0.12533) circle (1.2pt);
\fill (2.13063403343635,0       ) circle (1.2pt);
\fill (2.13063403343635,0.125331) circle (1.2pt);
\fill (2.13063403343635,0.250662) circle (1.2pt);
\fill (2.13063403343635,0.375994) circle (1.2pt);
\fill (2.13063403343635,0.501325) circle (1.2pt);
\fill (2.13063403343635,0.626657) circle (1.2pt);
\fill (2.13063403343635,0.751988) circle (1.2pt);
\fill (2.13063403343635,0.877319) circle (1.2pt);
\fill (2.13063403343635,1.002651) circle (1.2pt);
\fill (2.13063403343635,1.127982) circle (1.2pt);
\fill (2.13063403343635,1.253314) circle (1.2pt);
\fill (2.13063403343635,1.378645) circle (1.2pt);
\fill (2.13063403343635,1.503976) circle (1.2pt);
\fill (2.13063403343635,1.629308) circle (1.2pt);
\fill (2.2559654471679,-1.629308) circle (1.2pt);
\fill (2.2559654471679,-1.503976) circle (1.2pt);
\fill (2.2559654471679,-1.378645) circle (1.2pt);
\fill (2.2559654471679,-1.253314) circle (1.2pt);
\fill (2.2559654471679,-1.127982) circle (1.2pt);
\fill (2.2559654471679,-1.002651) circle (1.2pt);
\fill (2.2559654471679,-0.877319) circle (1.2pt);
\fill (2.2559654471679,-0.751988) circle (1.2pt);
\fill (2.2559654471679,-0.626657) circle (1.2pt);
\fill (2.2559654471679,-0.501325) circle (1.2pt);
\fill (2.2559654471679,-0.375994) circle (1.2pt);
\fill (2.2559654471679,-0.250662) circle (1.2pt);
\fill (2.2559654471679,-0.125331) circle (1.2pt);
\fill (2.2559654471679,0        ) circle (1.2pt);
\fill (2.2559654471679,0.1253314) circle (1.2pt);
\fill (2.2559654471679,0.2506628) circle (1.2pt);
\fill (2.2559654471679,0.3759942) circle (1.2pt);
\fill (2.2559654471679,0.5013256) circle (1.2pt);
\fill (2.2559654471679,0.6266570) circle (1.2pt);
\fill (2.2559654471679,0.7519884) circle (1.2pt);
\fill (2.2559654471679,0.8773198) circle (1.2pt);
\fill (2.2559654471679,1.0026513) circle (1.2pt);
\fill (2.2559654471679,1.1279827) circle (1.2pt);
\fill (2.2559654471679,1.2533141) circle (1.2pt);
\fill (2.2559654471679,1.3786455) circle (1.2pt);
\fill (2.2559654471679,1.5039769) circle (1.2pt);
\fill (2.2559654471679,1.6293083) circle (1.2pt);
\fill (2.38129686089945,-1.62930) circle (1.2pt);
\fill (2.38129686089945,-1.50397) circle (1.2pt);
\fill (2.38129686089945,-1.37864) circle (1.2pt);
\fill (2.38129686089945,-1.25331) circle (1.2pt);
\fill (2.38129686089945,-1.12798) circle (1.2pt);
\fill (2.38129686089945,-1.00265) circle (1.2pt);
\fill (2.38129686089945,-0.87731) circle (1.2pt);
\fill (2.38129686089945,-0.75198) circle (1.2pt);
\fill (2.38129686089945,-0.62665) circle (1.2pt);
\fill (2.38129686089945,-0.50132) circle (1.2pt);
\fill (2.38129686089945,-0.37599) circle (1.2pt);
\fill (2.38129686089945,-0.25066) circle (1.2pt);
\fill (2.38129686089945,-0.12533) circle (1.2pt);
\fill (2.38129686089945,0       ) circle (1.2pt);
\fill (2.38129686089945,0.125331) circle (1.2pt);
\fill (2.38129686089945,0.250662) circle (1.2pt);
\fill (2.38129686089945,0.375994) circle (1.2pt);
\fill (2.38129686089945,0.501325) circle (1.2pt);
\fill (2.38129686089945,0.626657) circle (1.2pt);
\fill (2.38129686089945,0.751988) circle (1.2pt);
\fill (2.38129686089945,0.877319) circle (1.2pt);
\fill (2.38129686089945,1.002651) circle (1.2pt);
\fill (2.38129686089945,1.127982) circle (1.2pt);
\fill (2.38129686089945,1.253314) circle (1.2pt);
\fill (2.38129686089945,1.378645) circle (1.2pt);
\fill (2.38129686089945,1.503976) circle (1.2pt);
\fill (2.38129686089945,1.629308) circle (1.2pt);
\fill (2.506628274631,-1.5039769) circle (1.2pt);
\fill (2.506628274631,-1.3786455) circle (1.2pt);
\fill (2.506628274631,-1.2533141) circle (1.2pt);
\fill (2.506628274631,-1.1279827) circle (1.2pt);
\fill (2.506628274631,-1.0026513) circle (1.2pt);
\fill (2.506628274631,-0.8773198) circle (1.2pt);
\fill (2.506628274631,-0.7519884) circle (1.2pt);
\fill (2.506628274631,-0.6266570) circle (1.2pt);
\fill (2.506628274631,-0.5013256) circle (1.2pt);
\fill (2.506628274631,-0.3759942) circle (1.2pt);
\fill (2.506628274631,-0.2506628) circle (1.2pt);
\fill (2.506628274631,-0.1253314) circle (1.2pt);
\fill (2.506628274631,0         ) circle (1.2pt);
\fill (2.506628274631,0.12533141) circle (1.2pt);
\fill (2.506628274631,0.25066282) circle (1.2pt);
\fill (2.506628274631,0.37599424) circle (1.2pt);
\fill (2.506628274631,0.50132565) circle (1.2pt);
\fill (2.506628274631,0.62665706) circle (1.2pt);
\fill (2.506628274631,0.75198848) circle (1.2pt);
\fill (2.506628274631,0.87731989) circle (1.2pt);
\fill (2.506628274631,1.00265130) circle (1.2pt);
\fill (2.506628274631,1.12798272) circle (1.2pt);
\fill (2.506628274631,1.25331413) circle (1.2pt);
\fill (2.506628274631,1.37864555) circle (1.2pt);
\fill (2.506628274631,1.50397696) circle (1.2pt);
\fill (2.63195968836255,-1.37864) circle (1.2pt);
\fill (2.63195968836255,-1.25331) circle (1.2pt);
\fill (2.63195968836255,-1.12798) circle (1.2pt);
\fill (2.63195968836255,-1.00265) circle (1.2pt);
\fill (2.63195968836255,-0.87731) circle (1.2pt);
\fill (2.63195968836255,-0.75198) circle (1.2pt);
\fill (2.63195968836255,-0.62665) circle (1.2pt);
\fill (2.63195968836255,-0.50132) circle (1.2pt);
\fill (2.63195968836255,-0.37599) circle (1.2pt);
\fill (2.63195968836255,-0.25066) circle (1.2pt);
\fill (2.63195968836255,-0.12533) circle (1.2pt);
\fill (2.63195968836255,0       ) circle (1.2pt);
\fill (2.63195968836255,0.125331) circle (1.2pt);
\fill (2.63195968836255,0.250662) circle (1.2pt);
\fill (2.63195968836255,0.375994) circle (1.2pt);
\fill (2.63195968836255,0.501325) circle (1.2pt);
\fill (2.63195968836255,0.626657) circle (1.2pt);
\fill (2.63195968836255,0.751988) circle (1.2pt);
\fill (2.63195968836255,0.877319) circle (1.2pt);
\fill (2.63195968836255,1.002651) circle (1.2pt);
\fill (2.63195968836255,1.127982) circle (1.2pt);
\fill (2.63195968836255,1.253314) circle (1.2pt);
\fill (2.63195968836255,1.378645) circle (1.2pt);
\fill (2.7572911020941,-1.127982) circle (1.2pt);
\fill (2.7572911020941,-1.002651) circle (1.2pt);
\fill (2.7572911020941,-0.877319) circle (1.2pt);
\fill (2.7572911020941,-0.751988) circle (1.2pt);
\fill (2.7572911020941,-0.626657) circle (1.2pt);
\fill (2.7572911020941,-0.501325) circle (1.2pt);
\fill (2.7572911020941,-0.375994) circle (1.2pt);
\fill (2.7572911020941,-0.250662) circle (1.2pt);
\fill (2.7572911020941,-0.125331) circle (1.2pt);
\fill (2.7572911020941,0        ) circle (1.2pt);
\fill (2.7572911020941,0.1253314) circle (1.2pt);
\fill (2.7572911020941,0.2506628) circle (1.2pt);
\fill (2.7572911020941,0.3759942) circle (1.2pt);
\fill (2.7572911020941,0.5013256) circle (1.2pt);
\fill (2.7572911020941,0.6266570) circle (1.2pt);
\fill (2.7572911020941,0.7519884) circle (1.2pt);
\fill (2.7572911020941,0.8773198) circle (1.2pt);
\fill (2.7572911020941,1.0026513) circle (1.2pt);
\fill (2.7572911020941,1.1279827) circle (1.2pt);
\fill (2.88262251582565,-0.50132) circle (1.2pt);
\fill (2.88262251582565,-0.37599) circle (1.2pt);
\fill (2.88262251582565,-0.25066) circle (1.2pt);
\fill (2.88262251582565,-0.12533) circle (1.2pt);
\fill (2.88262251582565,0       ) circle (1.2pt);
\fill (2.88262251582565,0.125331) circle (1.2pt);
\fill (2.88262251582565,0.250662) circle (1.2pt);
\fill (2.88262251582565,0.375994) circle (1.2pt);
\fill (2.88262251582565,0.501325) circle (1.2pt);
\end{tikzpicture}


==> figures/spaces/hom_sample0.1_k400.tex <==
\begin{tikzpicture}[scale=1.3]

\draw[step=.17724538508,dash pattern=on 0.5pt off 1pt,ultra thin] (-2.3,-1.5) grid (2.3,1.5);

\draw[->] (-2.5,0) -- (2.5,0) node[anchor=north] {$x$};
\draw[->] (0,-2.0) -- (0,2.0) node[anchor=west] {$\xi$};

\fill (-1.59520846581496,-0.97484961799) circle (0.8pt);
\fill (-1.59520846581496, 0.97484961799) circle (0.8pt);
\fill (-1.50658577326969,-0.97484961799) circle (0.8pt);
\fill (-1.50658577326969, 0.97484961799) circle (0.8pt);
\fill (-1.41796308072441,-0.97484961799) circle (0.8pt);
\fill (-1.41796308072441, 0.97484961799) circle (0.8pt);
\fill (-1.32934038817914,-0.97484961799) circle (0.8pt);
\fill (-1.32934038817914,0.974849617998) circle (0.8pt);
\fill (-1.24071769563386,-0.97484961799) circle (0.8pt);
\fill (-1.24071769563386,0.974849617998) circle (0.8pt);
\fill (-1.15209500308859,-0.97484961799) circle (0.8pt);
\fill (-1.15209500308859,0.974849617998) circle (0.8pt);
\fill (-1.06347231054331,-0.97484961799) circle (0.8pt);
\fill (-1.06347231054331,0.974849617998) circle (0.8pt);
\fill (-0.97484961799803,-0.97484961799) circle (0.8pt);
\fill (-0.97484961799803,0.974849617998) circle (0.8pt);
\fill (-0.88622692545275,-0.97484961799) circle (0.8pt);
\fill (-0.88622692545275,0.974849617998) circle (0.8pt);
\fill (-0.79760423290748,-0.97484961799) circle (0.8pt);
\fill (-0.79760423290748,0.974849617998) circle (0.8pt);
\fill (-0.70898154036220,-0.97484961799) circle (0.8pt);
\fill (-0.70898154036220,0.974849617998) circle (0.8pt);
\fill (-0.62035884781693,-0.97484961799) circle (0.8pt);
\fill (-0.62035884781693,0.974849617998) circle (0.8pt);
\fill (-0.53173615527165,-0.97484961799) circle (0.8pt);
\fill (-0.53173615527165,0.974849617998) circle (0.8pt);
\fill (-0.44311346272637,-0.97484961799) circle (0.8pt);
\fill (-0.44311346272637,0.974849617998) circle (0.8pt);
\fill (-0.35449077018110,-0.97484961799) circle (0.8pt);
\fill (-0.35449077018110,0.974849617998) circle (0.8pt);
\fill (-0.26586807763582,-0.97484961799) circle (0.8pt);
\fill (-0.26586807763582,0.974849617998) circle (0.8pt);
\fill (-0.17724538509055,-0.97484961799) circle (0.8pt);
\fill (-0.17724538509055,0.974849617998) circle (0.8pt);
\fill (-0.08862269254527,-0.97484961799) circle (0.8pt);
\fill (-0.08862269254527,0.974849617998) circle (0.8pt);
\fill ( 0.00000000000000,-0.97484961799) circle (0.8pt);
\fill ( 0.00000000000000,0.974849617998) circle (0.8pt);
\fill ( 0.08862269254527,-0.97484961799) circle (0.8pt);
\fill ( 0.08862269254527,0.974849617998) circle (0.8pt);
\fill ( 0.17724538509055,-0.97484961799) circle (0.8pt);
\fill ( 0.17724538509055,0.974849617998) circle (0.8pt);
\fill ( 0.26586807763582,-0.97484961799) circle (0.8pt);
\fill ( 0.26586807763582,0.974849617998) circle (0.8pt);
\fill ( 0.35449077018110,-0.97484961799) circle (0.8pt);
\fill ( 0.35449077018110,0.974849617998) circle (0.8pt);
\fill ( 0.44311346272637,-0.97484961799) circle (0.8pt);
\fill ( 0.44311346272637,0.974849617998) circle (0.8pt);
\fill ( 0.53173615527165,-0.97484961799) circle (0.8pt);
\fill ( 0.53173615527165,0.974849617998) circle (0.8pt);
\fill ( 0.62035884781693,-0.97484961799) circle (0.8pt);
\fill ( 0.62035884781693,0.974849617998) circle (0.8pt);
\fill ( 0.70898154036220,-0.97484961799) circle (0.8pt);
\fill ( 0.70898154036220,0.974849617998) circle (0.8pt);
\fill ( 0.79760423290748,-0.97484961799) circle (0.8pt);
\fill ( 0.79760423290748,0.974849617998) circle (0.8pt);
\fill ( 0.88622692545275,-0.97484961799) circle (0.8pt);
\fill ( 0.88622692545275,0.974849617998) circle (0.8pt);
\fill ( 0.97484961799803,-0.97484961799) circle (0.8pt);
\fill ( 0.97484961799803,0.974849617998) circle (0.8pt);
\fill ( 1.06347231054331,-0.97484961799) circle (0.8pt);
\fill ( 1.06347231054331,0.974849617998) circle (0.8pt);
\fill ( 1.15209500308859,-0.97484961799) circle (0.8pt);
\fill ( 1.15209500308859,0.974849617998) circle (0.8pt);
\fill ( 1.24071769563386,-0.97484961799) circle (0.8pt);
\fill ( 1.24071769563386,0.974849617998) circle (0.8pt);
\fill ( 1.32934038817914,-0.97484961799) circle (0.8pt);
\fill ( 1.32934038817914,0.974849617998) circle (0.8pt);
\fill ( 1.41796308072441,-0.97484961799) circle (0.8pt);
\fill ( 1.41796308072441,0.974849617998) circle (0.8pt);
\fill ( 1.50658577326969,-0.97484961799) circle (0.8pt);
\fill ( 1.50658577326969,0.974849617998) circle (0.8pt);
\fill ( 1.59520846581496,-0.97484961799) circle (0.8pt);
\fill ( 1.59520846581496,0.974849617998) circle (0.8pt);
\end{tikzpicture}


==> figures/spaces/hom_sample0.4_k400.tex <==
\begin{tikzpicture}[scale=1.3]

\draw[step=.17724538508,dash pattern=on 0.5pt off 1pt,ultra thin] (-2.3,-1.5) grid (2.3,1.5);

\draw[->] (-2.5,0) -- (2.5,0) node[anchor=north] {$x$};
\draw[->] (0,-2.0) -- (0,2.0) node[anchor=west] {$\xi$};

\fill (-1.94969923599607,-1.06347231) circle (0.8pt);
\fill (-1.94969923599607,-0.97484961) circle (0.8pt);
\fill (-1.94969923599607,-0.88622692) circle (0.8pt);
\fill (-1.94969923599607,0.886226925) circle (0.8pt);
\fill (-1.94969923599607,0.974849617) circle (0.8pt);
\fill (-1.94969923599607,1.063472310) circle (0.8pt);
\fill (-1.86107654345079,-1.06347231) circle (0.8pt);
\fill (-1.86107654345079,-0.97484961) circle (0.8pt);
\fill (-1.86107654345079,-0.88622692) circle (0.8pt);
\fill (-1.86107654345079,0.886226925) circle (0.8pt);
\fill (-1.86107654345079,0.974849617) circle (0.8pt);
\fill (-1.86107654345079,1.063472310) circle (0.8pt);
\fill (-1.77245385090552,-1.15209500) circle (0.8pt);
\fill (-1.77245385090552,-1.06347231) circle (0.8pt);
\fill (-1.77245385090552,-0.97484961) circle (0.8pt);
\fill (-1.77245385090552,-0.88622692) circle (0.8pt);
\fill (-1.77245385090552,-0.79760423) circle (0.8pt);
\fill (-1.77245385090552,0.797604232) circle (0.8pt);
\fill (-1.77245385090552,0.886226925) circle (0.8pt);
\fill (-1.77245385090552,0.974849617) circle (0.8pt);
\fill (-1.77245385090552,1.063472310) circle (0.8pt);
\fill (-1.77245385090552,1.152095003) circle (0.8pt);
\fill (-1.68383115836024,-1.15209500) circle (0.8pt);
\fill (-1.68383115836024,-1.06347231) circle (0.8pt);
\fill (-1.68383115836024,-0.97484961) circle (0.8pt);
\fill (-1.68383115836024,-0.88622692) circle (0.8pt);
\fill (-1.68383115836024,-0.79760423) circle (0.8pt);
\fill (-1.68383115836024,0.797604232) circle (0.8pt);
\fill (-1.68383115836024,0.886226925) circle (0.8pt);
\fill (-1.68383115836024,0.974849617) circle (0.8pt);
\fill (-1.68383115836024,1.063472310) circle (0.8pt);
\fill (-1.68383115836024,1.152095003) circle (0.8pt);
\fill (-1.59520846581496,-1.15209500) circle (0.8pt);
\fill (-1.59520846581496,-1.06347231) circle (0.8pt);
\fill (-1.59520846581496,-0.97484961) circle (0.8pt);
\fill (-1.59520846581496,-0.88622692) circle (0.8pt);
\fill (-1.59520846581496,-0.79760423) circle (0.8pt);
\fill (-1.59520846581496,0.797604232) circle (0.8pt);
\fill (-1.59520846581496,0.886226925) circle (0.8pt);
\fill (-1.59520846581496,0.974849617) circle (0.8pt);
\fill (-1.59520846581496,1.063472310) circle (0.8pt);
\fill (-1.59520846581496,1.152095003) circle (0.8pt);
\fill (-1.50658577326969,-1.15209500) circle (0.8pt);
\fill (-1.50658577326969,-1.06347231) circle (0.8pt);
\fill (-1.50658577326969,-0.97484961) circle (0.8pt);
\fill (-1.50658577326969,-0.88622692) circle (0.8pt);
\fill (-1.50658577326969,-0.79760423) circle (0.8pt);
\fill (-1.50658577326969,0.797604232) circle (0.8pt);
\fill (-1.50658577326969,0.886226925) circle (0.8pt);
\fill (-1.50658577326969,0.974849617) circle (0.8pt);
\fill (-1.50658577326969,1.063472310) circle (0.8pt);
\fill (-1.50658577326969,1.152095003) circle (0.8pt);
\fill (-1.41796308072441,-1.15209500) circle (0.8pt);
\fill (-1.41796308072441,-1.06347231) circle (0.8pt);
\fill (-1.41796308072441,-0.97484961) circle (0.8pt);
\fill (-1.41796308072441,-0.88622692) circle (0.8pt);
\fill (-1.41796308072441,-0.79760423) circle (0.8pt);
\fill (-1.41796308072441,0.797604232) circle (0.8pt);
\fill (-1.41796308072441,0.886226925) circle (0.8pt);
\fill (-1.41796308072441,0.974849617) circle (0.8pt);
\fill (-1.41796308072441,1.063472310) circle (0.8pt);
\fill (-1.41796308072441,1.152095003) circle (0.8pt);
\fill (-1.32934038817914,-1.15209500) circle (0.8pt);
\fill (-1.32934038817914,-1.06347231) circle (0.8pt);
\fill (-1.32934038817914,-0.97484961) circle (0.8pt);
\fill (-1.32934038817914,-0.88622692) circle (0.8pt);
\fill (-1.32934038817914,-0.79760423) circle (0.8pt);
\fill (-1.32934038817914,0.797604232) circle (0.8pt);
\fill (-1.32934038817914,0.886226925) circle (0.8pt);
\fill (-1.32934038817914,0.974849617) circle (0.8pt);
\fill (-1.32934038817914,1.063472310) circle (0.8pt);
\fill (-1.32934038817914,1.152095003) circle (0.8pt);
\fill (-1.24071769563386,-1.15209500) circle (0.8pt);
\fill (-1.24071769563386,-1.06347231) circle (0.8pt);
\fill (-1.24071769563386,-0.97484961) circle (0.8pt);
\fill (-1.24071769563386,-0.88622692) circle (0.8pt);
\fill (-1.24071769563386,-0.79760423) circle (0.8pt);
\fill (-1.24071769563386,0.797604232) circle (0.8pt);
\fill (-1.24071769563386,0.886226925) circle (0.8pt);
\fill (-1.24071769563386,0.974849617) circle (0.8pt);
\fill (-1.24071769563386,1.063472310) circle (0.8pt);
\fill (-1.24071769563386,1.152095003) circle (0.8pt);
\fill (-1.15209500308859,-1.15209500) circle (0.8pt);
\fill (-1.15209500308859,-1.06347231) circle (0.8pt);
\fill (-1.15209500308859,-0.97484961) circle (0.8pt);
\fill (-1.15209500308859,-0.88622692) circle (0.8pt);
\fill (-1.15209500308859,-0.79760423) circle (0.8pt);
\fill (-1.15209500308859,0.797604232) circle (0.8pt);
\fill (-1.15209500308859,0.886226925) circle (0.8pt);
\fill (-1.15209500308859,0.974849617) circle (0.8pt);
\fill (-1.15209500308859,1.063472310) circle (0.8pt);
\fill (-1.15209500308859,1.152095003) circle (0.8pt);
\fill (-1.06347231054331,-1.15209500) circle (0.8pt);
\fill (-1.06347231054331,-1.06347231) circle (0.8pt);
\fill (-1.06347231054331,-0.97484961) circle (0.8pt);
\fill (-1.06347231054331,-0.88622692) circle (0.8pt);
\fill (-1.06347231054331,-0.79760423) circle (0.8pt);
\fill (-1.06347231054331,0.797604232) circle (0.8pt);
\fill (-1.06347231054331,0.886226925) circle (0.8pt);
\fill (-1.06347231054331,0.974849617) circle (0.8pt);
\fill (-1.06347231054331,1.063472310) circle (0.8pt);
\fill (-1.06347231054331,1.152095003) circle (0.8pt);
\fill (-0.974849617998034,-1.1520950) circle (0.8pt);
\fill (-0.974849617998034,-1.0634723) circle (0.8pt);
\fill (-0.974849617998034,-0.9748496) circle (0.8pt);
\fill (-0.974849617998034,-0.8862269) circle (0.8pt);
\fill (-0.974849617998034,-0.7976042) circle (0.8pt);
\fill (-0.974849617998034,0.79760423) circle (0.8pt);
\fill (-0.974849617998034,0.88622692) circle (0.8pt);
\fill (-0.974849617998034,0.97484961) circle (0.8pt);
\fill (-0.974849617998034,1.06347231) circle (0.8pt);
\fill (-0.974849617998034,1.15209500) circle (0.8pt);
\fill (-0.886226925452758,-1.1520950) circle (0.8pt);
\fill (-0.886226925452758,-1.0634723) circle (0.8pt);
\fill (-0.886226925452758,-0.9748496) circle (0.8pt);
\fill (-0.886226925452758,-0.8862269) circle (0.8pt);
\fill (-0.886226925452758,-0.7976042) circle (0.8pt);
\fill (-0.886226925452758,0.79760423) circle (0.8pt);
\fill (-0.886226925452758,0.88622692) circle (0.8pt);
\fill (-0.886226925452758,0.97484961) circle (0.8pt);
\fill (-0.886226925452758,1.06347231) circle (0.8pt);
\fill (-0.886226925452758,1.15209500) circle (0.8pt);
\fill (-0.797604232907482,-1.1520950) circle (0.8pt);
\fill (-0.797604232907482,-1.0634723) circle (0.8pt);
\fill (-0.797604232907482,-0.9748496) circle (0.8pt);
\fill (-0.797604232907482,-0.8862269) circle (0.8pt);
\fill (-0.797604232907482,-0.7976042) circle (0.8pt);
\fill (-0.797604232907482,0.79760423) circle (0.8pt);
\fill (-0.797604232907482,0.88622692) circle (0.8pt);
\fill (-0.797604232907482,0.97484961) circle (0.8pt);
\fill (-0.797604232907482,1.06347231) circle (0.8pt);
\fill (-0.797604232907482,1.15209500) circle (0.8pt);
\fill (-0.708981540362206,-1.1520950) circle (0.8pt);
\fill (-0.708981540362206,-1.0634723) circle (0.8pt);
\fill (-0.708981540362206,-0.9748496) circle (0.8pt);
\fill (-0.708981540362206,-0.8862269) circle (0.8pt);
\fill (-0.708981540362206,-0.7976042) circle (0.8pt);
\fill (-0.708981540362206,0.79760423) circle (0.8pt);
\fill (-0.708981540362206,0.88622692) circle (0.8pt);
\fill (-0.708981540362206,0.97484961) circle (0.8pt);
\fill (-0.708981540362206,1.06347231) circle (0.8pt);
\fill (-0.708981540362206,1.15209500) circle (0.8pt);
\fill (-0.620358847816931,-1.1520950) circle (0.8pt);
\fill (-0.620358847816931,-1.0634723) circle (0.8pt);
\fill (-0.620358847816931,-0.9748496) circle (0.8pt);
\fill (-0.620358847816931,-0.8862269) circle (0.8pt);
\fill (-0.620358847816931,-0.7976042) circle (0.8pt);
\fill (-0.620358847816931,0.79760423) circle (0.8pt);
\fill (-0.620358847816931,0.88622692) circle (0.8pt);
\fill (-0.620358847816931,0.97484961) circle (0.8pt);
\fill (-0.620358847816931,1.06347231) circle (0.8pt);
\fill (-0.620358847816931,1.15209500) circle (0.8pt);
\fill (-0.531736155271655,-1.1520950) circle (0.8pt);
\fill (-0.531736155271655,-1.0634723) circle (0.8pt);
\fill (-0.531736155271655,-0.9748496) circle (0.8pt);
\fill (-0.531736155271655,-0.8862269) circle (0.8pt);
\fill (-0.531736155271655,-0.7976042) circle (0.8pt);
\fill (-0.531736155271655,0.79760423) circle (0.8pt);
\fill (-0.531736155271655,0.88622692) circle (0.8pt);
\fill (-0.531736155271655,0.97484961) circle (0.8pt);
\fill (-0.531736155271655,1.06347231) circle (0.8pt);
\fill (-0.531736155271655,1.15209500) circle (0.8pt);
\fill (-0.443113462726379,-1.1520950) circle (0.8pt);
\fill (-0.443113462726379,-1.0634723) circle (0.8pt);
\fill (-0.443113462726379,-0.9748496) circle (0.8pt);
\fill (-0.443113462726379,-0.8862269) circle (0.8pt);
\fill (-0.443113462726379,-0.7976042) circle (0.8pt);
\fill (-0.443113462726379,0.79760423) circle (0.8pt);
\fill (-0.443113462726379,0.88622692) circle (0.8pt);
\fill (-0.443113462726379,0.97484961) circle (0.8pt);
\fill (-0.443113462726379,1.06347231) circle (0.8pt);
\fill (-0.443113462726379,1.15209500) circle (0.8pt);
\fill (-0.354490770181103,-1.1520950) circle (0.8pt);
\fill (-0.354490770181103,-1.0634723) circle (0.8pt);
\fill (-0.354490770181103,-0.9748496) circle (0.8pt);
\fill (-0.354490770181103,-0.8862269) circle (0.8pt);
\fill (-0.354490770181103,-0.7976042) circle (0.8pt);
\fill (-0.354490770181103,0.79760423) circle (0.8pt);
\fill (-0.354490770181103,0.88622692) circle (0.8pt);
\fill (-0.354490770181103,0.97484961) circle (0.8pt);
\fill (-0.354490770181103,1.06347231) circle (0.8pt);
\fill (-0.354490770181103,1.15209500) circle (0.8pt);
\fill (-0.265868077635827,-1.1520950) circle (0.8pt);
\fill (-0.265868077635827,-1.0634723) circle (0.8pt);
\fill (-0.265868077635827,-0.9748496) circle (0.8pt);
\fill (-0.265868077635827,-0.8862269) circle (0.8pt);
\fill (-0.265868077635827,-0.7976042) circle (0.8pt);
\fill (-0.265868077635827,0.79760423) circle (0.8pt);
\fill (-0.265868077635827,0.88622692) circle (0.8pt);
\fill (-0.265868077635827,0.97484961) circle (0.8pt);
\fill (-0.265868077635827,1.06347231) circle (0.8pt);
\fill (-0.265868077635827,1.15209500) circle (0.8pt);
\fill (-0.177245385090552,-1.1520950) circle (0.8pt);
\fill (-0.177245385090552,-1.0634723) circle (0.8pt);
\fill (-0.177245385090552,-0.9748496) circle (0.8pt);
\fill (-0.177245385090552,-0.8862269) circle (0.8pt);
\fill (-0.177245385090552,-0.7976042) circle (0.8pt);
\fill (-0.177245385090552,0.79760423) circle (0.8pt);
\fill (-0.177245385090552,0.88622692) circle (0.8pt);
\fill (-0.177245385090552,0.97484961) circle (0.8pt);
\fill (-0.177245385090552,1.06347231) circle (0.8pt);
\fill (-0.177245385090552,1.15209500) circle (0.8pt);
\fill (-0.0886226925452758,-1.152095) circle (0.8pt);
\fill (-0.0886226925452758,-1.063472) circle (0.8pt);
\fill (-0.0886226925452758,-0.974849) circle (0.8pt);
\fill (-0.0886226925452758,-0.886226) circle (0.8pt);
\fill (-0.0886226925452758,-0.797604) circle (0.8pt);
\fill (-0.0886226925452758,0.7976042) circle (0.8pt);
\fill (-0.0886226925452758,0.8862269) circle (0.8pt);
\fill (-0.0886226925452758,0.9748496) circle (0.8pt);
\fill (-0.0886226925452758,1.0634723) circle (0.8pt);
\fill (-0.0886226925452758,1.1520950) circle (0.8pt);
\fill (0,-1.15209500308859          ) circle (0.8pt);
\fill (0,-1.06347231054331          ) circle (0.8pt);
\fill (0,-0.974849617998034         ) circle (0.8pt);
\fill (0,-0.886226925452758         ) circle (0.8pt);
\fill (0,-0.797604232907482         ) circle (0.8pt);
\fill (0,0.797604232907482          ) circle (0.8pt);
\fill (0,0.886226925452758          ) circle (0.8pt);
\fill (0,0.974849617998034          ) circle (0.8pt);
\fill (0,1.06347231054331           ) circle (0.8pt);
\fill (0,1.15209500308859           ) circle (0.8pt);
\fill (0.0886226925452758,-1.1520950) circle (0.8pt);
\fill (0.0886226925452758,-1.0634723) circle (0.8pt);
\fill (0.0886226925452758,-0.9748496) circle (0.8pt);
\fill (0.0886226925452758,-0.8862269) circle (0.8pt);
\fill (0.0886226925452758,-0.7976042) circle (0.8pt);
\fill (0.0886226925452758,0.79760423) circle (0.8pt);
\fill (0.0886226925452758,0.88622692) circle (0.8pt);
\fill (0.0886226925452758,0.97484961) circle (0.8pt);
\fill (0.0886226925452758,1.06347231) circle (0.8pt);
\fill (0.0886226925452758,1.15209500) circle (0.8pt);
\fill (0.177245385090552,-1.15209500) circle (0.8pt);
\fill (0.177245385090552,-1.06347231) circle (0.8pt);
\fill (0.177245385090552,-0.97484961) circle (0.8pt);
\fill (0.177245385090552,-0.88622692) circle (0.8pt);
\fill (0.177245385090552,-0.79760423) circle (0.8pt);
\fill (0.177245385090552,0.797604232) circle (0.8pt);
\fill (0.177245385090552,0.886226925) circle (0.8pt);
\fill (0.177245385090552,0.974849617) circle (0.8pt);
\fill (0.177245385090552,1.063472310) circle (0.8pt);
\fill (0.177245385090552,1.152095003) circle (0.8pt);
\fill (0.265868077635827,-1.15209500) circle (0.8pt);
\fill (0.265868077635827,-1.06347231) circle (0.8pt);
\fill (0.265868077635827,-0.97484961) circle (0.8pt);
\fill (0.265868077635827,-0.88622692) circle (0.8pt);
\fill (0.265868077635827,-0.79760423) circle (0.8pt);
\fill (0.265868077635827,0.797604232) circle (0.8pt);
\fill (0.265868077635827,0.886226925) circle (0.8pt);
\fill (0.265868077635827,0.974849617) circle (0.8pt);
\fill (0.265868077635827,1.063472310) circle (0.8pt);
\fill (0.265868077635827,1.152095003) circle (0.8pt);
\fill (0.354490770181103,-1.15209500) circle (0.8pt);
\fill (0.354490770181103,-1.06347231) circle (0.8pt);
\fill (0.354490770181103,-0.97484961) circle (0.8pt);
\fill (0.354490770181103,-0.88622692) circle (0.8pt);
\fill (0.354490770181103,-0.79760423) circle (0.8pt);
\fill (0.354490770181103,0.797604232) circle (0.8pt);
\fill (0.354490770181103,0.886226925) circle (0.8pt);
\fill (0.354490770181103,0.974849617) circle (0.8pt);
\fill (0.354490770181103,1.063472310) circle (0.8pt);
\fill (0.354490770181103,1.152095003) circle (0.8pt);
\fill (0.443113462726379,-1.15209500) circle (0.8pt);
\fill (0.443113462726379,-1.06347231) circle (0.8pt);
\fill (0.443113462726379,-0.97484961) circle (0.8pt);
\fill (0.443113462726379,-0.88622692) circle (0.8pt);
\fill (0.443113462726379,-0.79760423) circle (0.8pt);
\fill (0.443113462726379,0.797604232) circle (0.8pt);
\fill (0.443113462726379,0.886226925) circle (0.8pt);
\fill (0.443113462726379,0.974849617) circle (0.8pt);
\fill (0.443113462726379,1.063472310) circle (0.8pt);
\fill (0.443113462726379,1.152095003) circle (0.8pt);
\fill (0.531736155271655,-1.15209500) circle (0.8pt);
\fill (0.531736155271655,-1.06347231) circle (0.8pt);
\fill (0.531736155271655,-0.97484961) circle (0.8pt);
\fill (0.531736155271655,-0.88622692) circle (0.8pt);
\fill (0.531736155271655,-0.79760423) circle (0.8pt);
\fill (0.531736155271655,0.797604232) circle (0.8pt);
\fill (0.531736155271655,0.886226925) circle (0.8pt);
\fill (0.531736155271655,0.974849617) circle (0.8pt);
\fill (0.531736155271655,1.063472310) circle (0.8pt);
\fill (0.531736155271655,1.152095003) circle (0.8pt);
\fill (0.620358847816931,-1.15209500) circle (0.8pt);
\fill (0.620358847816931,-1.06347231) circle (0.8pt);
\fill (0.620358847816931,-0.97484961) circle (0.8pt);
\fill (0.620358847816931,-0.88622692) circle (0.8pt);
\fill (0.620358847816931,-0.79760423) circle (0.8pt);
\fill (0.620358847816931,0.797604232) circle (0.8pt);
\fill (0.620358847816931,0.886226925) circle (0.8pt);
\fill (0.620358847816931,0.974849617) circle (0.8pt);
\fill (0.620358847816931,1.063472310) circle (0.8pt);
\fill (0.620358847816931,1.152095003) circle (0.8pt);
\fill (0.708981540362206,-1.15209500) circle (0.8pt);
\fill (0.708981540362206,-1.06347231) circle (0.8pt);
\fill (0.708981540362206,-0.97484961) circle (0.8pt);
\fill (0.708981540362206,-0.88622692) circle (0.8pt);
\fill (0.708981540362206,-0.79760423) circle (0.8pt);
\fill (0.708981540362206,0.797604232) circle (0.8pt);
\fill (0.708981540362206,0.886226925) circle (0.8pt);
\fill (0.708981540362206,0.974849617) circle (0.8pt);
\fill (0.708981540362206,1.063472310) circle (0.8pt);
\fill (0.708981540362206,1.152095003) circle (0.8pt);
\fill (0.797604232907482,-1.15209500) circle (0.8pt);
\fill (0.797604232907482,-1.06347231) circle (0.8pt);
\fill (0.797604232907482,-0.97484961) circle (0.8pt);
\fill (0.797604232907482,-0.88622692) circle (0.8pt);
\fill (0.797604232907482,-0.79760423) circle (0.8pt);
\fill (0.797604232907482,0.797604232) circle (0.8pt);
\fill (0.797604232907482,0.886226925) circle (0.8pt);
\fill (0.797604232907482,0.974849617) circle (0.8pt);
\fill (0.797604232907482,1.063472310) circle (0.8pt);
\fill (0.797604232907482,1.152095003) circle (0.8pt);
\fill (0.886226925452758,-1.15209500) circle (0.8pt);
\fill (0.886226925452758,-1.06347231) circle (0.8pt);
\fill (0.886226925452758,-0.97484961) circle (0.8pt);
\fill (0.886226925452758,-0.88622692) circle (0.8pt);
\fill (0.886226925452758,-0.79760423) circle (0.8pt);
\fill (0.886226925452758,0.797604232) circle (0.8pt);
\fill (0.886226925452758,0.886226925) circle (0.8pt);
\fill (0.886226925452758,0.974849617) circle (0.8pt);
\fill (0.886226925452758,1.063472310) circle (0.8pt);
\fill (0.886226925452758,1.152095003) circle (0.8pt);
\fill (0.974849617998034,-1.15209500) circle (0.8pt);
\fill (0.974849617998034,-1.06347231) circle (0.8pt);
\fill (0.974849617998034,-0.97484961) circle (0.8pt);
\fill (0.974849617998034,-0.88622692) circle (0.8pt);
\fill (0.974849617998034,-0.79760423) circle (0.8pt);
\fill (0.974849617998034,0.797604232) circle (0.8pt);
\fill (0.974849617998034,0.886226925) circle (0.8pt);
\fill (0.974849617998034,0.974849617) circle (0.8pt);
\fill (0.974849617998034,1.063472310) circle (0.8pt);
\fill (0.974849617998034,1.152095003) circle (0.8pt);
\fill (1.06347231054331,-1.152095003) circle (0.8pt);
\fill (1.06347231054331,-1.063472310) circle (0.8pt);
\fill (1.06347231054331,-0.974849617) circle (0.8pt);
\fill (1.06347231054331,-0.886226925) circle (0.8pt);
\fill (1.06347231054331,-0.797604232) circle (0.8pt);
\fill (1.06347231054331,0.7976042329) circle (0.8pt);
\fill (1.06347231054331,0.8862269254) circle (0.8pt);
\fill (1.06347231054331,0.9748496179) circle (0.8pt);
\fill (1.06347231054331,1.0634723105) circle (0.8pt);
\fill (1.06347231054331,1.1520950030) circle (0.8pt);
\fill (1.15209500308859,-1.152095003) circle (0.8pt);
\fill (1.15209500308859,-1.063472310) circle (0.8pt);
\fill (1.15209500308859,-0.974849617) circle (0.8pt);
\fill (1.15209500308859,-0.886226925) circle (0.8pt);
\fill (1.15209500308859,-0.797604232) circle (0.8pt);
\fill (1.15209500308859,0.7976042329) circle (0.8pt);
\fill (1.15209500308859,0.8862269254) circle (0.8pt);
\fill (1.15209500308859,0.9748496179) circle (0.8pt);
\fill (1.15209500308859,1.0634723105) circle (0.8pt);
\fill (1.15209500308859,1.1520950030) circle (0.8pt);
\fill (1.24071769563386,-1.152095003) circle (0.8pt);
\fill (1.24071769563386,-1.063472310) circle (0.8pt);
\fill (1.24071769563386,-0.974849617) circle (0.8pt);
\fill (1.24071769563386,-0.886226925) circle (0.8pt);
\fill (1.24071769563386,-0.797604232) circle (0.8pt);
\fill (1.24071769563386,0.7976042329) circle (0.8pt);
\fill (1.24071769563386,0.8862269254) circle (0.8pt);
\fill (1.24071769563386,0.9748496179) circle (0.8pt);
\fill (1.24071769563386,1.0634723105) circle (0.8pt);
\fill (1.24071769563386,1.1520950030) circle (0.8pt);
\fill (1.32934038817914,-1.152095003) circle (0.8pt);
\fill (1.32934038817914,-1.063472310) circle (0.8pt);
\fill (1.32934038817914,-0.974849617) circle (0.8pt);
\fill (1.32934038817914,-0.886226925) circle (0.8pt);
\fill (1.32934038817914,-0.797604232) circle (0.8pt);
\fill (1.32934038817914,0.7976042329) circle (0.8pt);
\fill (1.32934038817914,0.8862269254) circle (0.8pt);
\fill (1.32934038817914,0.9748496179) circle (0.8pt);
\fill (1.32934038817914,1.0634723105) circle (0.8pt);
\fill (1.32934038817914,1.1520950030) circle (0.8pt);
\fill (1.41796308072441,-1.152095003) circle (0.8pt);
\fill (1.41796308072441,-1.063472310) circle (0.8pt);
\fill (1.41796308072441,-0.974849617) circle (0.8pt);
\fill (1.41796308072441,-0.886226925) circle (0.8pt);
\fill (1.41796308072441,-0.797604232) circle (0.8pt);
\fill (1.41796308072441,0.7976042329) circle (0.8pt);
\fill (1.41796308072441,0.8862269254) circle (0.8pt);
\fill (1.41796308072441,0.9748496179) circle (0.8pt);
\fill (1.41796308072441,1.0634723105) circle (0.8pt);
\fill (1.41796308072441,1.1520950030) circle (0.8pt);
\fill (1.50658577326969,-1.152095003) circle (0.8pt);
\fill (1.50658577326969,-1.063472310) circle (0.8pt);
\fill (1.50658577326969,-0.974849617) circle (0.8pt);
\fill (1.50658577326969,-0.886226925) circle (0.8pt);
\fill (1.50658577326969,-0.797604232) circle (0.8pt);
\fill (1.50658577326969,0.7976042329) circle (0.8pt);
\fill (1.50658577326969,0.8862269254) circle (0.8pt);
\fill (1.50658577326969,0.9748496179) circle (0.8pt);
\fill (1.50658577326969,1.0634723105) circle (0.8pt);
\fill (1.50658577326969,1.1520950030) circle (0.8pt);
\fill (1.59520846581496,-1.152095003) circle (0.8pt);
\fill (1.59520846581496,-1.063472310) circle (0.8pt);
\fill (1.59520846581496,-0.974849617) circle (0.8pt);
\fill (1.59520846581496,-0.886226925) circle (0.8pt);
\fill (1.59520846581496,-0.797604232) circle (0.8pt);
\fill (1.59520846581496,0.7976042329) circle (0.8pt);
\fill (1.59520846581496,0.8862269254) circle (0.8pt);
\fill (1.59520846581496,0.9748496179) circle (0.8pt);
\fill (1.59520846581496,1.0634723105) circle (0.8pt);
\fill (1.59520846581496,1.1520950030) circle (0.8pt);
\fill (1.68383115836024,-1.152095003) circle (0.8pt);
\fill (1.68383115836024,-1.063472310) circle (0.8pt);
\fill (1.68383115836024,-0.974849617) circle (0.8pt);
\fill (1.68383115836024,-0.886226925) circle (0.8pt);
\fill (1.68383115836024,-0.797604232) circle (0.8pt);
\fill (1.68383115836024,0.7976042329) circle (0.8pt);
\fill (1.68383115836024,0.8862269254) circle (0.8pt);
\fill (1.68383115836024,0.9748496179) circle (0.8pt);
\fill (1.68383115836024,1.0634723105) circle (0.8pt);
\fill (1.68383115836024,1.1520950030) circle (0.8pt);
\fill (1.77245385090552,-1.152095003) circle (0.8pt);
\fill (1.77245385090552,-1.063472310) circle (0.8pt);
\fill (1.77245385090552,-0.974849617) circle (0.8pt);
\fill (1.77245385090552,-0.886226925) circle (0.8pt);
\fill (1.77245385090552,-0.797604232) circle (0.8pt);
\fill (1.77245385090552,0.7976042329) circle (0.8pt);
\fill (1.77245385090552,0.8862269254) circle (0.8pt);
\fill (1.77245385090552,0.9748496179) circle (0.8pt);
\fill (1.77245385090552,1.0634723105) circle (0.8pt);
\fill (1.77245385090552,1.1520950030) circle (0.8pt);
\fill (1.86107654345079,-1.063472310) circle (0.8pt);
\fill (1.86107654345079,-0.974849617) circle (0.8pt);
\fill (1.86107654345079,-0.886226925) circle (0.8pt);
\fill (1.86107654345079,0.8862269254) circle (0.8pt);
\fill (1.86107654345079,0.9748496179) circle (0.8pt);
\fill (1.86107654345079,1.0634723105) circle (0.8pt);
\fill (1.94969923599607,-1.063472310) circle (0.8pt);
\fill (1.94969923599607,-0.974849617) circle (0.8pt);
\fill (1.94969923599607,-0.886226925) circle (0.8pt);
\fill (1.94969923599607,0.8862269254) circle (0.8pt);
\fill (1.94969923599607,0.9748496179) circle (0.8pt);
\fill (1.94969923599607,1.0634723105) circle (0.8pt);
\end{tikzpicture}


==> figures/spaces/hom_sample0.6_k400.tex <==
\begin{tikzpicture}[scale=1.3]

\draw[step=.17724538508,dash pattern=on 0.5pt off 1pt,ultra thin] (-2.3,-1.5) grid (2.3,1.5);

\draw[->] (-2.5,0) -- (2.5,0) node[anchor=north] {$x$};
\draw[->] (0,-2.0) -- (0,2.0) node[anchor=west] {$\xi$};

\fill (-2.12694462108662,-0.97484961799) circle (0.8pt);
\fill (-2.12694462108662,0.974849617998) circle (0.8pt);
\fill (-2.03832192854134,-1.15209500308) circle (0.8pt);
\fill (-2.03832192854134,-1.06347231054) circle (0.8pt);
\fill (-2.03832192854134,-0.97484961799) circle (0.8pt);
\fill (-2.03832192854134,-0.88622692545) circle (0.8pt);
\fill (-2.03832192854134,-0.79760423290) circle (0.8pt);
\fill (-2.03832192854134,0.797604232907) circle (0.8pt);
\fill (-2.03832192854134,0.886226925452) circle (0.8pt);
\fill (-2.03832192854134,0.974849617998) circle (0.8pt);
\fill (-2.03832192854134,1.063472310543) circle (0.8pt);
\fill (-2.03832192854134,1.152095003088) circle (0.8pt);
\fill (-1.94969923599607,-1.15209500308) circle (0.8pt);
\fill (-1.94969923599607,-1.06347231054) circle (0.8pt);
\fill (-1.94969923599607,-0.97484961799) circle (0.8pt);
\fill (-1.94969923599607,-0.88622692545) circle (0.8pt);
\fill (-1.94969923599607,-0.79760423290) circle (0.8pt);
\fill (-1.94969923599607,-0.70898154036) circle (0.8pt);
\fill (-1.94969923599607,0.708981540362) circle (0.8pt);
\fill (-1.94969923599607,0.797604232907) circle (0.8pt);
\fill (-1.94969923599607,0.886226925452) circle (0.8pt);
\fill (-1.94969923599607,0.974849617998) circle (0.8pt);
\fill (-1.94969923599607,1.063472310543) circle (0.8pt);
\fill (-1.94969923599607,1.152095003088) circle (0.8pt);
\fill (-1.86107654345079,-1.15209500308) circle (0.8pt);
\fill (-1.86107654345079,-1.06347231054) circle (0.8pt);
\fill (-1.86107654345079,-0.97484961799) circle (0.8pt);
\fill (-1.86107654345079,-0.88622692545) circle (0.8pt);
\fill (-1.86107654345079,-0.79760423290) circle (0.8pt);
\fill (-1.86107654345079,-0.70898154036) circle (0.8pt);
\fill (-1.86107654345079,0.708981540362) circle (0.8pt);
\fill (-1.86107654345079,0.797604232907) circle (0.8pt);
\fill (-1.86107654345079,0.886226925452) circle (0.8pt);
\fill (-1.86107654345079,0.974849617998) circle (0.8pt);
\fill (-1.86107654345079,1.063472310543) circle (0.8pt);
\fill (-1.86107654345079,1.152095003088) circle (0.8pt);
\fill (-1.77245385090552,-1.24071769563) circle (0.8pt);
\fill (-1.77245385090552,-1.15209500308) circle (0.8pt);
\fill (-1.77245385090552,-1.06347231054) circle (0.8pt);
\fill (-1.77245385090552,-0.97484961799) circle (0.8pt);
\fill (-1.77245385090552,-0.88622692545) circle (0.8pt);
\fill (-1.77245385090552,-0.79760423290) circle (0.8pt);
\fill (-1.77245385090552,-0.70898154036) circle (0.8pt);
\fill (-1.77245385090552,0.708981540362) circle (0.8pt);
\fill (-1.77245385090552,0.797604232907) circle (0.8pt);
\fill (-1.77245385090552,0.886226925452) circle (0.8pt);
\fill (-1.77245385090552,0.974849617998) circle (0.8pt);
\fill (-1.77245385090552,1.063472310543) circle (0.8pt);
\fill (-1.77245385090552,1.152095003088) circle (0.8pt);
\fill (-1.77245385090552,1.240717695633) circle (0.8pt);
\fill (-1.68383115836024,-1.24071769563) circle (0.8pt);
\fill (-1.68383115836024,-1.15209500308) circle (0.8pt);
\fill (-1.68383115836024,-1.06347231054) circle (0.8pt);
\fill (-1.68383115836024,-0.97484961799) circle (0.8pt);
\fill (-1.68383115836024,-0.88622692545) circle (0.8pt);
\fill (-1.68383115836024,-0.79760423290) circle (0.8pt);
\fill (-1.68383115836024,-0.70898154036) circle (0.8pt);
\fill (-1.68383115836024,0.708981540362) circle (0.8pt);
\fill (-1.68383115836024,0.797604232907) circle (0.8pt);
\fill (-1.68383115836024,0.886226925452) circle (0.8pt);
\fill (-1.68383115836024,0.974849617998) circle (0.8pt);
\fill (-1.68383115836024,1.063472310543) circle (0.8pt);
\fill (-1.68383115836024,1.152095003088) circle (0.8pt);
\fill (-1.68383115836024,1.240717695633) circle (0.8pt);
\fill (-1.59520846581496,-1.24071769563) circle (0.8pt);
\fill (-1.59520846581496,-1.15209500308) circle (0.8pt);
\fill (-1.59520846581496,-1.06347231054) circle (0.8pt);
\fill (-1.59520846581496,-0.97484961799) circle (0.8pt);
\fill (-1.59520846581496,-0.88622692545) circle (0.8pt);
\fill (-1.59520846581496,-0.79760423290) circle (0.8pt);
\fill (-1.59520846581496,-0.70898154036) circle (0.8pt);
\fill (-1.59520846581496,0.708981540362) circle (0.8pt);
\fill (-1.59520846581496,0.797604232907) circle (0.8pt);
\fill (-1.59520846581496,0.886226925452) circle (0.8pt);
\fill (-1.59520846581496,0.974849617998) circle (0.8pt);
\fill (-1.59520846581496,1.063472310543) circle (0.8pt);
\fill (-1.59520846581496,1.152095003088) circle (0.8pt);
\fill (-1.59520846581496,1.240717695633) circle (0.8pt);
\fill (-1.50658577326969,-1.24071769563) circle (0.8pt);
\fill (-1.50658577326969,-1.15209500308) circle (0.8pt);
\fill (-1.50658577326969,-1.06347231054) circle (0.8pt);
\fill (-1.50658577326969,-0.97484961799) circle (0.8pt);
\fill (-1.50658577326969,-0.88622692545) circle (0.8pt);
\fill (-1.50658577326969,-0.79760423290) circle (0.8pt);
\fill (-1.50658577326969,-0.70898154036) circle (0.8pt);
\fill (-1.50658577326969,0.708981540362) circle (0.8pt);
\fill (-1.50658577326969,0.797604232907) circle (0.8pt);
\fill (-1.50658577326969,0.886226925452) circle (0.8pt);
\fill (-1.50658577326969,0.974849617998) circle (0.8pt);
\fill (-1.50658577326969,1.063472310543) circle (0.8pt);
\fill (-1.50658577326969,1.152095003088) circle (0.8pt);
\fill (-1.50658577326969,1.240717695633) circle (0.8pt);
\fill (-1.41796308072441,-1.24071769563) circle (0.8pt);
\fill (-1.41796308072441,-1.15209500308) circle (0.8pt);
\fill (-1.41796308072441,-1.06347231054) circle (0.8pt);
\fill (-1.41796308072441,-0.97484961799) circle (0.8pt);
\fill (-1.41796308072441,-0.88622692545) circle (0.8pt);
\fill (-1.41796308072441,-0.79760423290) circle (0.8pt);
\fill (-1.41796308072441,-0.70898154036) circle (0.8pt);
\fill (-1.41796308072441,0.708981540362) circle (0.8pt);
\fill (-1.41796308072441,0.797604232907) circle (0.8pt);
\fill (-1.41796308072441,0.886226925452) circle (0.8pt);
\fill (-1.41796308072441,0.974849617998) circle (0.8pt);
\fill (-1.41796308072441,1.063472310543) circle (0.8pt);
\fill (-1.41796308072441,1.152095003088) circle (0.8pt);
\fill (-1.41796308072441,1.240717695633) circle (0.8pt);
\fill (-1.32934038817914,-1.24071769563) circle (0.8pt);
\fill (-1.32934038817914,-1.15209500308) circle (0.8pt);
\fill (-1.32934038817914,-1.06347231054) circle (0.8pt);
\fill (-1.32934038817914,-0.97484961799) circle (0.8pt);
\fill (-1.32934038817914,-0.88622692545) circle (0.8pt);
\fill (-1.32934038817914,-0.79760423290) circle (0.8pt);
\fill (-1.32934038817914,-0.70898154036) circle (0.8pt);
\fill (-1.32934038817914,0.708981540362) circle (0.8pt);
\fill (-1.32934038817914,0.797604232907) circle (0.8pt);
\fill (-1.32934038817914,0.886226925452) circle (0.8pt);
\fill (-1.32934038817914,0.974849617998) circle (0.8pt);
\fill (-1.32934038817914,1.063472310543) circle (0.8pt);
\fill (-1.32934038817914,1.152095003088) circle (0.8pt);
\fill (-1.32934038817914,1.240717695633) circle (0.8pt);
\fill (-1.24071769563386,-1.24071769563) circle (0.8pt);
\fill (-1.24071769563386,-1.15209500308) circle (0.8pt);
\fill (-1.24071769563386,-1.06347231054) circle (0.8pt);
\fill (-1.24071769563386,-0.97484961799) circle (0.8pt);
\fill (-1.24071769563386,-0.88622692545) circle (0.8pt);
\fill (-1.24071769563386,-0.79760423290) circle (0.8pt);
\fill (-1.24071769563386,-0.70898154036) circle (0.8pt);
\fill (-1.24071769563386,0.708981540362) circle (0.8pt);
\fill (-1.24071769563386,0.797604232907) circle (0.8pt);
\fill (-1.24071769563386,0.886226925452) circle (0.8pt);
\fill (-1.24071769563386,0.974849617998) circle (0.8pt);
\fill (-1.24071769563386,1.063472310543) circle (0.8pt);
\fill (-1.24071769563386,1.152095003088) circle (0.8pt);
\fill (-1.24071769563386,1.240717695633) circle (0.8pt);
\fill (-1.15209500308859,-1.24071769563) circle (0.8pt);
\fill (-1.15209500308859,-1.15209500308) circle (0.8pt);
\fill (-1.15209500308859,-1.06347231054) circle (0.8pt);
\fill (-1.15209500308859,-0.97484961799) circle (0.8pt);
\fill (-1.15209500308859,-0.88622692545) circle (0.8pt);
\fill (-1.15209500308859,-0.79760423290) circle (0.8pt);
\fill (-1.15209500308859,-0.70898154036) circle (0.8pt);
\fill (-1.15209500308859,0.708981540362) circle (0.8pt);
\fill (-1.15209500308859,0.797604232907) circle (0.8pt);
\fill (-1.15209500308859,0.886226925452) circle (0.8pt);
\fill (-1.15209500308859,0.974849617998) circle (0.8pt);
\fill (-1.15209500308859,1.063472310543) circle (0.8pt);
\fill (-1.15209500308859,1.152095003088) circle (0.8pt);
\fill (-1.15209500308859,1.240717695633) circle (0.8pt);
\fill (-1.06347231054331,-1.24071769563) circle (0.8pt);
\fill (-1.06347231054331,-1.15209500308) circle (0.8pt);
\fill (-1.06347231054331,-1.06347231054) circle (0.8pt);
\fill (-1.06347231054331,-0.97484961799) circle (0.8pt);
\fill (-1.06347231054331,-0.88622692545) circle (0.8pt);
\fill (-1.06347231054331,-0.79760423290) circle (0.8pt);
\fill (-1.06347231054331,-0.70898154036) circle (0.8pt);
\fill (-1.06347231054331,0.708981540362) circle (0.8pt);
\fill (-1.06347231054331,0.797604232907) circle (0.8pt);
\fill (-1.06347231054331,0.886226925452) circle (0.8pt);
\fill (-1.06347231054331,0.974849617998) circle (0.8pt);
\fill (-1.06347231054331,1.063472310543) circle (0.8pt);
\fill (-1.06347231054331,1.152095003088) circle (0.8pt);
\fill (-1.06347231054331,1.240717695633) circle (0.8pt);
\fill (-0.974849617998034,-1.2407176956) circle (0.8pt);
\fill (-0.974849617998034,-1.1520950030) circle (0.8pt);
\fill (-0.974849617998034,-1.0634723105) circle (0.8pt);
\fill (-0.974849617998034,-0.9748496179) circle (0.8pt);
\fill (-0.974849617998034,-0.8862269254) circle (0.8pt);
\fill (-0.974849617998034,-0.7976042329) circle (0.8pt);
\fill (-0.974849617998034,-0.7089815403) circle (0.8pt);
\fill (-0.974849617998034,0.70898154036) circle (0.8pt);
\fill (-0.974849617998034,0.79760423290) circle (0.8pt);
\fill (-0.974849617998034,0.88622692545) circle (0.8pt);
\fill (-0.974849617998034,0.97484961799) circle (0.8pt);
\fill (-0.974849617998034,1.06347231054) circle (0.8pt);
\fill (-0.974849617998034,1.15209500308) circle (0.8pt);
\fill (-0.974849617998034,1.24071769563) circle (0.8pt);
\fill (-0.886226925452758,-1.2407176956) circle (0.8pt);
\fill (-0.886226925452758,-1.1520950030) circle (0.8pt);
\fill (-0.886226925452758,-1.0634723105) circle (0.8pt);
\fill (-0.886226925452758,-0.9748496179) circle (0.8pt);
\fill (-0.886226925452758,-0.8862269254) circle (0.8pt);
\fill (-0.886226925452758,-0.7976042329) circle (0.8pt);
\fill (-0.886226925452758,-0.7089815403) circle (0.8pt);
\fill (-0.886226925452758,0.70898154036) circle (0.8pt);
\fill (-0.886226925452758,0.79760423290) circle (0.8pt);
\fill (-0.886226925452758,0.88622692545) circle (0.8pt);
\fill (-0.886226925452758,0.97484961799) circle (0.8pt);
\fill (-0.886226925452758,1.06347231054) circle (0.8pt);
\fill (-0.886226925452758,1.15209500308) circle (0.8pt);
\fill (-0.886226925452758,1.24071769563) circle (0.8pt);
\fill (-0.797604232907482,-1.2407176956) circle (0.8pt);
\fill (-0.797604232907482,-1.1520950030) circle (0.8pt);
\fill (-0.797604232907482,-1.0634723105) circle (0.8pt);
\fill (-0.797604232907482,-0.9748496179) circle (0.8pt);
\fill (-0.797604232907482,-0.8862269254) circle (0.8pt);
\fill (-0.797604232907482,-0.7976042329) circle (0.8pt);
\fill (-0.797604232907482,-0.7089815403) circle (0.8pt);
\fill (-0.797604232907482,0.70898154036) circle (0.8pt);
\fill (-0.797604232907482,0.79760423290) circle (0.8pt);
\fill (-0.797604232907482,0.88622692545) circle (0.8pt);
\fill (-0.797604232907482,0.97484961799) circle (0.8pt);
\fill (-0.797604232907482,1.06347231054) circle (0.8pt);
\fill (-0.797604232907482,1.15209500308) circle (0.8pt);
\fill (-0.797604232907482,1.24071769563) circle (0.8pt);
\fill (-0.708981540362206,-1.2407176956) circle (0.8pt);
\fill (-0.708981540362206,-1.1520950030) circle (0.8pt);
\fill (-0.708981540362206,-1.0634723105) circle (0.8pt);
\fill (-0.708981540362206,-0.9748496179) circle (0.8pt);
\fill (-0.708981540362206,-0.8862269254) circle (0.8pt);
\fill (-0.708981540362206,-0.7976042329) circle (0.8pt);
\fill (-0.708981540362206,-0.7089815403) circle (0.8pt);
\fill (-0.708981540362206,0.70898154036) circle (0.8pt);
\fill (-0.708981540362206,0.79760423290) circle (0.8pt);
\fill (-0.708981540362206,0.88622692545) circle (0.8pt);
\fill (-0.708981540362206,0.97484961799) circle (0.8pt);
\fill (-0.708981540362206,1.06347231054) circle (0.8pt);
\fill (-0.708981540362206,1.15209500308) circle (0.8pt);
\fill (-0.708981540362206,1.24071769563) circle (0.8pt);
\fill (-0.620358847816931,-1.2407176956) circle (0.8pt);
\fill (-0.620358847816931,-1.1520950030) circle (0.8pt);
\fill (-0.620358847816931,-1.0634723105) circle (0.8pt);
\fill (-0.620358847816931,-0.9748496179) circle (0.8pt);
\fill (-0.620358847816931,-0.8862269254) circle (0.8pt);
\fill (-0.620358847816931,-0.7976042329) circle (0.8pt);
\fill (-0.620358847816931,-0.7089815403) circle (0.8pt);
\fill (-0.620358847816931,0.70898154036) circle (0.8pt);
\fill (-0.620358847816931,0.79760423290) circle (0.8pt);
\fill (-0.620358847816931,0.88622692545) circle (0.8pt);
\fill (-0.620358847816931,0.97484961799) circle (0.8pt);
\fill (-0.620358847816931,1.06347231054) circle (0.8pt);
\fill (-0.620358847816931,1.15209500308) circle (0.8pt);
\fill (-0.620358847816931,1.24071769563) circle (0.8pt);
\fill (-0.531736155271655,-1.2407176956) circle (0.8pt);
\fill (-0.531736155271655,-1.1520950030) circle (0.8pt);
\fill (-0.531736155271655,-1.0634723105) circle (0.8pt);
\fill (-0.531736155271655,-0.9748496179) circle (0.8pt);
\fill (-0.531736155271655,-0.8862269254) circle (0.8pt);
\fill (-0.531736155271655,-0.7976042329) circle (0.8pt);
\fill (-0.531736155271655,-0.7089815403) circle (0.8pt);
\fill (-0.531736155271655,0.70898154036) circle (0.8pt);
\fill (-0.531736155271655,0.79760423290) circle (0.8pt);
\fill (-0.531736155271655,0.88622692545) circle (0.8pt);
\fill (-0.531736155271655,0.97484961799) circle (0.8pt);
\fill (-0.531736155271655,1.06347231054) circle (0.8pt);
\fill (-0.531736155271655,1.15209500308) circle (0.8pt);
\fill (-0.531736155271655,1.24071769563) circle (0.8pt);
\fill (-0.443113462726379,-1.2407176956) circle (0.8pt);
\fill (-0.443113462726379,-1.1520950030) circle (0.8pt);
\fill (-0.443113462726379,-1.0634723105) circle (0.8pt);
\fill (-0.443113462726379,-0.9748496179) circle (0.8pt);
\fill (-0.443113462726379,-0.8862269254) circle (0.8pt);
\fill (-0.443113462726379,-0.7976042329) circle (0.8pt);
\fill (-0.443113462726379,-0.7089815403) circle (0.8pt);
\fill (-0.443113462726379,0.70898154036) circle (0.8pt);
\fill (-0.443113462726379,0.79760423290) circle (0.8pt);
\fill (-0.443113462726379,0.88622692545) circle (0.8pt);
\fill (-0.443113462726379,0.97484961799) circle (0.8pt);
\fill (-0.443113462726379,1.06347231054) circle (0.8pt);
\fill (-0.443113462726379,1.15209500308) circle (0.8pt);
\fill (-0.443113462726379,1.24071769563) circle (0.8pt);
\fill (-0.354490770181103,-1.2407176956) circle (0.8pt);
\fill (-0.354490770181103,-1.1520950030) circle (0.8pt);
\fill (-0.354490770181103,-1.0634723105) circle (0.8pt);
\fill (-0.354490770181103,-0.9748496179) circle (0.8pt);
\fill (-0.354490770181103,-0.8862269254) circle (0.8pt);
\fill (-0.354490770181103,-0.7976042329) circle (0.8pt);
\fill (-0.354490770181103,-0.7089815403) circle (0.8pt);
\fill (-0.354490770181103,0.70898154036) circle (0.8pt);
\fill (-0.354490770181103,0.79760423290) circle (0.8pt);
\fill (-0.354490770181103,0.88622692545) circle (0.8pt);
\fill (-0.354490770181103,0.97484961799) circle (0.8pt);
\fill (-0.354490770181103,1.06347231054) circle (0.8pt);
\fill (-0.354490770181103,1.15209500308) circle (0.8pt);
\fill (-0.354490770181103,1.24071769563) circle (0.8pt);
\fill (-0.265868077635827,-1.2407176956) circle (0.8pt);
\fill (-0.265868077635827,-1.1520950030) circle (0.8pt);
\fill (-0.265868077635827,-1.0634723105) circle (0.8pt);
\fill (-0.265868077635827,-0.9748496179) circle (0.8pt);
\fill (-0.265868077635827,-0.8862269254) circle (0.8pt);
\fill (-0.265868077635827,-0.7976042329) circle (0.8pt);
\fill (-0.265868077635827,-0.7089815403) circle (0.8pt);
\fill (-0.265868077635827,0.70898154036) circle (0.8pt);
\fill (-0.265868077635827,0.79760423290) circle (0.8pt);
\fill (-0.265868077635827,0.88622692545) circle (0.8pt);
\fill (-0.265868077635827,0.97484961799) circle (0.8pt);
\fill (-0.265868077635827,1.06347231054) circle (0.8pt);
\fill (-0.265868077635827,1.15209500308) circle (0.8pt);
\fill (-0.265868077635827,1.24071769563) circle (0.8pt);
\fill (-0.177245385090552,-1.2407176956) circle (0.8pt);
\fill (-0.177245385090552,-1.1520950030) circle (0.8pt);
\fill (-0.177245385090552,-1.0634723105) circle (0.8pt);
\fill (-0.177245385090552,-0.9748496179) circle (0.8pt);
\fill (-0.177245385090552,-0.8862269254) circle (0.8pt);
\fill (-0.177245385090552,-0.7976042329) circle (0.8pt);
\fill (-0.177245385090552,-0.7089815403) circle (0.8pt);
\fill (-0.177245385090552,0.70898154036) circle (0.8pt);
\fill (-0.177245385090552,0.79760423290) circle (0.8pt);
\fill (-0.177245385090552,0.88622692545) circle (0.8pt);
\fill (-0.177245385090552,0.97484961799) circle (0.8pt);
\fill (-0.177245385090552,1.06347231054) circle (0.8pt);
\fill (-0.177245385090552,1.15209500308) circle (0.8pt);
\fill (-0.177245385090552,1.24071769563) circle (0.8pt);
\fill (-0.0886226925452758,-1.240717695) circle (0.8pt);
\fill (-0.0886226925452758,-1.152095003) circle (0.8pt);
\fill (-0.0886226925452758,-1.063472310) circle (0.8pt);
\fill (-0.0886226925452758,-0.974849617) circle (0.8pt);
\fill (-0.0886226925452758,-0.886226925) circle (0.8pt);
\fill (-0.0886226925452758,-0.797604232) circle (0.8pt);
\fill (-0.0886226925452758,-0.708981540) circle (0.8pt);
\fill (-0.0886226925452758,0.7089815403) circle (0.8pt);
\fill (-0.0886226925452758,0.7976042329) circle (0.8pt);
\fill (-0.0886226925452758,0.8862269254) circle (0.8pt);
\fill (-0.0886226925452758,0.9748496179) circle (0.8pt);
\fill (-0.0886226925452758,1.0634723105) circle (0.8pt);
\fill (-0.0886226925452758,1.1520950030) circle (0.8pt);
\fill (-0.0886226925452758,1.2407176956) circle (0.8pt);
\fill (0,-1.24071769563386             ) circle (0.8pt);
\fill (0,-1.15209500308859             ) circle (0.8pt);
\fill (0,-1.06347231054331             ) circle (0.8pt);
\fill (0,-0.974849617998034            ) circle (0.8pt);
\fill (0,-0.886226925452758            ) circle (0.8pt);
\fill (0,-0.797604232907482            ) circle (0.8pt);
\fill (0,-0.708981540362206            ) circle (0.8pt);
\fill (0,0.708981540362206             ) circle (0.8pt);
\fill (0,0.797604232907482             ) circle (0.8pt);
\fill (0,0.886226925452758             ) circle (0.8pt);
\fill (0,0.974849617998034             ) circle (0.8pt);
\fill (0,1.06347231054331              ) circle (0.8pt);
\fill (0,1.15209500308859              ) circle (0.8pt);
\fill (0,1.24071769563386              ) circle (0.8pt);
\fill (0.0886226925452758,-1.2407176956) circle (0.8pt);
\fill (0.0886226925452758,-1.1520950030) circle (0.8pt);
\fill (0.0886226925452758,-1.0634723105) circle (0.8pt);
\fill (0.0886226925452758,-0.9748496179) circle (0.8pt);
\fill (0.0886226925452758,-0.8862269254) circle (0.8pt);
\fill (0.0886226925452758,-0.7976042329) circle (0.8pt);
\fill (0.0886226925452758,-0.7089815403) circle (0.8pt);
\fill (0.0886226925452758,0.70898154036) circle (0.8pt);
\fill (0.0886226925452758,0.79760423290) circle (0.8pt);
\fill (0.0886226925452758,0.88622692545) circle (0.8pt);
\fill (0.0886226925452758,0.97484961799) circle (0.8pt);
\fill (0.0886226925452758,1.06347231054) circle (0.8pt);
\fill (0.0886226925452758,1.15209500308) circle (0.8pt);
\fill (0.0886226925452758,1.24071769563) circle (0.8pt);
\fill (0.177245385090552,-1.24071769563) circle (0.8pt);
\fill (0.177245385090552,-1.15209500308) circle (0.8pt);
\fill (0.177245385090552,-1.06347231054) circle (0.8pt);
\fill (0.177245385090552,-0.97484961799) circle (0.8pt);
\fill (0.177245385090552,-0.88622692545) circle (0.8pt);
\fill (0.177245385090552,-0.79760423290) circle (0.8pt);
\fill (0.177245385090552,-0.70898154036) circle (0.8pt);
\fill (0.177245385090552,0.708981540362) circle (0.8pt);
\fill (0.177245385090552,0.797604232907) circle (0.8pt);
\fill (0.177245385090552,0.886226925452) circle (0.8pt);
\fill (0.177245385090552,0.974849617998) circle (0.8pt);
\fill (0.177245385090552,1.063472310543) circle (0.8pt);
\fill (0.177245385090552,1.152095003088) circle (0.8pt);
\fill (0.177245385090552,1.240717695633) circle (0.8pt);
\fill (0.265868077635827,-1.24071769563) circle (0.8pt);
\fill (0.265868077635827,-1.15209500308) circle (0.8pt);
\fill (0.265868077635827,-1.06347231054) circle (0.8pt);
\fill (0.265868077635827,-0.97484961799) circle (0.8pt);
\fill (0.265868077635827,-0.88622692545) circle (0.8pt);
\fill (0.265868077635827,-0.79760423290) circle (0.8pt);
\fill (0.265868077635827,-0.70898154036) circle (0.8pt);
\fill (0.265868077635827,0.708981540362) circle (0.8pt);
\fill (0.265868077635827,0.797604232907) circle (0.8pt);
\fill (0.265868077635827,0.886226925452) circle (0.8pt);
\fill (0.265868077635827,0.974849617998) circle (0.8pt);
\fill (0.265868077635827,1.063472310543) circle (0.8pt);
\fill (0.265868077635827,1.152095003088) circle (0.8pt);
\fill (0.265868077635827,1.240717695633) circle (0.8pt);
\fill (0.354490770181103,-1.24071769563) circle (0.8pt);
\fill (0.354490770181103,-1.15209500308) circle (0.8pt);
\fill (0.354490770181103,-1.06347231054) circle (0.8pt);
\fill (0.354490770181103,-0.97484961799) circle (0.8pt);
\fill (0.354490770181103,-0.88622692545) circle (0.8pt);
\fill (0.354490770181103,-0.79760423290) circle (0.8pt);
\fill (0.354490770181103,-0.70898154036) circle (0.8pt);
\fill (0.354490770181103,0.708981540362) circle (0.8pt);
\fill (0.354490770181103,0.797604232907) circle (0.8pt);
\fill (0.354490770181103,0.886226925452) circle (0.8pt);
\fill (0.354490770181103,0.974849617998) circle (0.8pt);
\fill (0.354490770181103,1.063472310543) circle (0.8pt);
\fill (0.354490770181103,1.152095003088) circle (0.8pt);
\fill (0.354490770181103,1.240717695633) circle (0.8pt);
\fill (0.443113462726379,-1.24071769563) circle (0.8pt);
\fill (0.443113462726379,-1.15209500308) circle (0.8pt);
\fill (0.443113462726379,-1.06347231054) circle (0.8pt);
\fill (0.443113462726379,-0.97484961799) circle (0.8pt);
\fill (0.443113462726379,-0.88622692545) circle (0.8pt);
\fill (0.443113462726379,-0.79760423290) circle (0.8pt);
\fill (0.443113462726379,-0.70898154036) circle (0.8pt);
\fill (0.443113462726379,0.708981540362) circle (0.8pt);
\fill (0.443113462726379,0.797604232907) circle (0.8pt);
\fill (0.443113462726379,0.886226925452) circle (0.8pt);
\fill (0.443113462726379,0.974849617998) circle (0.8pt);
\fill (0.443113462726379,1.063472310543) circle (0.8pt);
\fill (0.443113462726379,1.152095003088) circle (0.8pt);
\fill (0.443113462726379,1.240717695633) circle (0.8pt);
\fill (0.531736155271655,-1.24071769563) circle (0.8pt);
\fill (0.531736155271655,-1.15209500308) circle (0.8pt);
\fill (0.531736155271655,-1.06347231054) circle (0.8pt);
\fill (0.531736155271655,-0.97484961799) circle (0.8pt);
\fill (0.531736155271655,-0.88622692545) circle (0.8pt);
\fill (0.531736155271655,-0.79760423290) circle (0.8pt);
\fill (0.531736155271655,-0.70898154036) circle (0.8pt);
\fill (0.531736155271655,0.708981540362) circle (0.8pt);
\fill (0.531736155271655,0.797604232907) circle (0.8pt);
\fill (0.531736155271655,0.886226925452) circle (0.8pt);
\fill (0.531736155271655,0.974849617998) circle (0.8pt);
\fill (0.531736155271655,1.063472310543) circle (0.8pt);
\fill (0.531736155271655,1.152095003088) circle (0.8pt);
\fill (0.531736155271655,1.240717695633) circle (0.8pt);
\fill (0.620358847816931,-1.24071769563) circle (0.8pt);
\fill (0.620358847816931,-1.15209500308) circle (0.8pt);
\fill (0.620358847816931,-1.06347231054) circle (0.8pt);
\fill (0.620358847816931,-0.97484961799) circle (0.8pt);
\fill (0.620358847816931,-0.88622692545) circle (0.8pt);
\fill (0.620358847816931,-0.79760423290) circle (0.8pt);
\fill (0.620358847816931,-0.70898154036) circle (0.8pt);
\fill (0.620358847816931,0.708981540362) circle (0.8pt);
\fill (0.620358847816931,0.797604232907) circle (0.8pt);
\fill (0.620358847816931,0.886226925452) circle (0.8pt);
\fill (0.620358847816931,0.974849617998) circle (0.8pt);
\fill (0.620358847816931,1.063472310543) circle (0.8pt);
\fill (0.620358847816931,1.152095003088) circle (0.8pt);
\fill (0.620358847816931,1.240717695633) circle (0.8pt);
\fill (0.708981540362206,-1.24071769563) circle (0.8pt);
\fill (0.708981540362206,-1.15209500308) circle (0.8pt);
\fill (0.708981540362206,-1.06347231054) circle (0.8pt);
\fill (0.708981540362206,-0.97484961799) circle (0.8pt);
\fill (0.708981540362206,-0.88622692545) circle (0.8pt);
\fill (0.708981540362206,-0.79760423290) circle (0.8pt);
\fill (0.708981540362206,-0.70898154036) circle (0.8pt);
\fill (0.708981540362206,0.708981540362) circle (0.8pt);
\fill (0.708981540362206,0.797604232907) circle (0.8pt);
\fill (0.708981540362206,0.886226925452) circle (0.8pt);
\fill (0.708981540362206,0.974849617998) circle (0.8pt);
\fill (0.708981540362206,1.063472310543) circle (0.8pt);
\fill (0.708981540362206,1.152095003088) circle (0.8pt);
\fill (0.708981540362206,1.240717695633) circle (0.8pt);
\fill (0.797604232907482,-1.24071769563) circle (0.8pt);
\fill (0.797604232907482,-1.15209500308) circle (0.8pt);
\fill (0.797604232907482,-1.06347231054) circle (0.8pt);
\fill (0.797604232907482,-0.97484961799) circle (0.8pt);
\fill (0.797604232907482,-0.88622692545) circle (0.8pt);
\fill (0.797604232907482,-0.79760423290) circle (0.8pt);
\fill (0.797604232907482,-0.70898154036) circle (0.8pt);
\fill (0.797604232907482,0.708981540362) circle (0.8pt);
\fill (0.797604232907482,0.797604232907) circle (0.8pt);
\fill (0.797604232907482,0.886226925452) circle (0.8pt);
\fill (0.797604232907482,0.974849617998) circle (0.8pt);
\fill (0.797604232907482,1.063472310543) circle (0.8pt);
\fill (0.797604232907482,1.152095003088) circle (0.8pt);
\fill (0.797604232907482,1.240717695633) circle (0.8pt);
\fill (0.886226925452758,-1.24071769563) circle (0.8pt);
\fill (0.886226925452758,-1.15209500308) circle (0.8pt);
\fill (0.886226925452758,-1.06347231054) circle (0.8pt);
\fill (0.886226925452758,-0.97484961799) circle (0.8pt);
\fill (0.886226925452758,-0.88622692545) circle (0.8pt);
\fill (0.886226925452758,-0.79760423290) circle (0.8pt);
\fill (0.886226925452758,-0.70898154036) circle (0.8pt);
\fill (0.886226925452758,0.708981540362) circle (0.8pt);
\fill (0.886226925452758,0.797604232907) circle (0.8pt);
\fill (0.886226925452758,0.886226925452) circle (0.8pt);
\fill (0.886226925452758,0.974849617998) circle (0.8pt);
\fill (0.886226925452758,1.063472310543) circle (0.8pt);
\fill (0.886226925452758,1.152095003088) circle (0.8pt);
\fill (0.886226925452758,1.240717695633) circle (0.8pt);
\fill (0.974849617998034,-1.24071769563) circle (0.8pt);
\fill (0.974849617998034,-1.15209500308) circle (0.8pt);
\fill (0.974849617998034,-1.06347231054) circle (0.8pt);
\fill (0.974849617998034,-0.97484961799) circle (0.8pt);
\fill (0.974849617998034,-0.88622692545) circle (0.8pt);
\fill (0.974849617998034,-0.79760423290) circle (0.8pt);
\fill (0.974849617998034,-0.70898154036) circle (0.8pt);
\fill (0.974849617998034,0.708981540362) circle (0.8pt);
\fill (0.974849617998034,0.797604232907) circle (0.8pt);
\fill (0.974849617998034,0.886226925452) circle (0.8pt);
\fill (0.974849617998034,0.974849617998) circle (0.8pt);
\fill (0.974849617998034,1.063472310543) circle (0.8pt);
\fill (0.974849617998034,1.152095003088) circle (0.8pt);
\fill (0.974849617998034,1.240717695633) circle (0.8pt);
\fill (1.06347231054331,-1.240717695633) circle (0.8pt);
\fill (1.06347231054331,-1.152095003088) circle (0.8pt);
\fill (1.06347231054331,-1.063472310543) circle (0.8pt);
\fill (1.06347231054331,-0.974849617998) circle (0.8pt);
\fill (1.06347231054331,-0.886226925452) circle (0.8pt);
\fill (1.06347231054331,-0.797604232907) circle (0.8pt);
\fill (1.06347231054331,-0.708981540362) circle (0.8pt);
\fill (1.06347231054331,0.7089815403622) circle (0.8pt);
\fill (1.06347231054331,0.7976042329074) circle (0.8pt);
\fill (1.06347231054331,0.8862269254527) circle (0.8pt);
\fill (1.06347231054331,0.9748496179980) circle (0.8pt);
\fill (1.06347231054331,1.0634723105433) circle (0.8pt);
\fill (1.06347231054331,1.1520950030885) circle (0.8pt);
\fill (1.06347231054331,1.2407176956338) circle (0.8pt);
\fill (1.15209500308859,-1.240717695633) circle (0.8pt);
\fill (1.15209500308859,-1.152095003088) circle (0.8pt);
\fill (1.15209500308859,-1.063472310543) circle (0.8pt);
\fill (1.15209500308859,-0.974849617998) circle (0.8pt);
\fill (1.15209500308859,-0.886226925452) circle (0.8pt);
\fill (1.15209500308859,-0.797604232907) circle (0.8pt);
\fill (1.15209500308859,-0.708981540362) circle (0.8pt);
\fill (1.15209500308859,0.7089815403622) circle (0.8pt);
\fill (1.15209500308859,0.7976042329074) circle (0.8pt);
\fill (1.15209500308859,0.8862269254527) circle (0.8pt);
\fill (1.15209500308859,0.9748496179980) circle (0.8pt);
\fill (1.15209500308859,1.0634723105433) circle (0.8pt);
\fill (1.15209500308859,1.1520950030885) circle (0.8pt);
\fill (1.15209500308859,1.2407176956338) circle (0.8pt);
\fill (1.24071769563386,-1.240717695633) circle (0.8pt);
\fill (1.24071769563386,-1.152095003088) circle (0.8pt);
\fill (1.24071769563386,-1.063472310543) circle (0.8pt);
\fill (1.24071769563386,-0.974849617998) circle (0.8pt);
\fill (1.24071769563386,-0.886226925452) circle (0.8pt);
\fill (1.24071769563386,-0.797604232907) circle (0.8pt);
\fill (1.24071769563386,-0.708981540362) circle (0.8pt);
\fill (1.24071769563386,0.7089815403622) circle (0.8pt);
\fill (1.24071769563386,0.7976042329074) circle (0.8pt);
\fill (1.24071769563386,0.8862269254527) circle (0.8pt);
\fill (1.24071769563386,0.9748496179980) circle (0.8pt);
\fill (1.24071769563386,1.0634723105433) circle (0.8pt);
\fill (1.24071769563386,1.1520950030885) circle (0.8pt);
\fill (1.24071769563386,1.2407176956338) circle (0.8pt);
\fill (1.32934038817914,-1.240717695633) circle (0.8pt);
\fill (1.32934038817914,-1.152095003088) circle (0.8pt);
\fill (1.32934038817914,-1.063472310543) circle (0.8pt);
\fill (1.32934038817914,-0.974849617998) circle (0.8pt);
\fill (1.32934038817914,-0.886226925452) circle (0.8pt);
\fill (1.32934038817914,-0.797604232907) circle (0.8pt);
\fill (1.32934038817914,-0.708981540362) circle (0.8pt);
\fill (1.32934038817914,0.7089815403622) circle (0.8pt);
\fill (1.32934038817914,0.7976042329074) circle (0.8pt);
\fill (1.32934038817914,0.8862269254527) circle (0.8pt);
\fill (1.32934038817914,0.9748496179980) circle (0.8pt);
\fill (1.32934038817914,1.0634723105433) circle (0.8pt);
\fill (1.32934038817914,1.1520950030885) circle (0.8pt);
\fill (1.32934038817914,1.2407176956338) circle (0.8pt);
\fill (1.41796308072441,-1.240717695633) circle (0.8pt);
\fill (1.41796308072441,-1.152095003088) circle (0.8pt);
\fill (1.41796308072441,-1.063472310543) circle (0.8pt);
\fill (1.41796308072441,-0.974849617998) circle (0.8pt);
\fill (1.41796308072441,-0.886226925452) circle (0.8pt);
\fill (1.41796308072441,-0.797604232907) circle (0.8pt);
\fill (1.41796308072441,-0.708981540362) circle (0.8pt);
\fill (1.41796308072441,0.7089815403622) circle (0.8pt);
\fill (1.41796308072441,0.7976042329074) circle (0.8pt);
\fill (1.41796308072441,0.8862269254527) circle (0.8pt);
\fill (1.41796308072441,0.9748496179980) circle (0.8pt);
\fill (1.41796308072441,1.0634723105433) circle (0.8pt);
\fill (1.41796308072441,1.1520950030885) circle (0.8pt);
\fill (1.41796308072441,1.2407176956338) circle (0.8pt);
\fill (1.50658577326969,-1.240717695633) circle (0.8pt);
\fill (1.50658577326969,-1.152095003088) circle (0.8pt);
\fill (1.50658577326969,-1.063472310543) circle (0.8pt);
\fill (1.50658577326969,-0.974849617998) circle (0.8pt);
\fill (1.50658577326969,-0.886226925452) circle (0.8pt);
\fill (1.50658577326969,-0.797604232907) circle (0.8pt);
\fill (1.50658577326969,-0.708981540362) circle (0.8pt);
\fill (1.50658577326969,0.7089815403622) circle (0.8pt);
\fill (1.50658577326969,0.7976042329074) circle (0.8pt);
\fill (1.50658577326969,0.8862269254527) circle (0.8pt);
\fill (1.50658577326969,0.9748496179980) circle (0.8pt);
\fill (1.50658577326969,1.0634723105433) circle (0.8pt);
\fill (1.50658577326969,1.1520950030885) circle (0.8pt);
\fill (1.50658577326969,1.2407176956338) circle (0.8pt);
\fill (1.59520846581496,-1.240717695633) circle (0.8pt);
\fill (1.59520846581496,-1.152095003088) circle (0.8pt);
\fill (1.59520846581496,-1.063472310543) circle (0.8pt);
\fill (1.59520846581496,-0.974849617998) circle (0.8pt);
\fill (1.59520846581496,-0.886226925452) circle (0.8pt);
\fill (1.59520846581496,-0.797604232907) circle (0.8pt);
\fill (1.59520846581496,-0.708981540362) circle (0.8pt);
\fill (1.59520846581496,0.7089815403622) circle (0.8pt);
\fill (1.59520846581496,0.7976042329074) circle (0.8pt);
\fill (1.59520846581496,0.8862269254527) circle (0.8pt);
\fill (1.59520846581496,0.9748496179980) circle (0.8pt);
\fill (1.59520846581496,1.0634723105433) circle (0.8pt);
\fill (1.59520846581496,1.1520950030885) circle (0.8pt);
\fill (1.59520846581496,1.2407176956338) circle (0.8pt);
\fill (1.68383115836024,-1.240717695633) circle (0.8pt);
\fill (1.68383115836024,-1.152095003088) circle (0.8pt);
\fill (1.68383115836024,-1.063472310543) circle (0.8pt);
\fill (1.68383115836024,-0.974849617998) circle (0.8pt);
\fill (1.68383115836024,-0.886226925452) circle (0.8pt);
\fill (1.68383115836024,-0.797604232907) circle (0.8pt);
\fill (1.68383115836024,-0.708981540362) circle (0.8pt);
\fill (1.68383115836024,0.7089815403622) circle (0.8pt);
\fill (1.68383115836024,0.7976042329074) circle (0.8pt);
\fill (1.68383115836024,0.8862269254527) circle (0.8pt);
\fill (1.68383115836024,0.9748496179980) circle (0.8pt);
\fill (1.68383115836024,1.0634723105433) circle (0.8pt);
\fill (1.68383115836024,1.1520950030885) circle (0.8pt);
\fill (1.68383115836024,1.2407176956338) circle (0.8pt);
\fill (1.77245385090552,-1.240717695633) circle (0.8pt);
\fill (1.77245385090552,-1.152095003088) circle (0.8pt);
\fill (1.77245385090552,-1.063472310543) circle (0.8pt);
\fill (1.77245385090552,-0.974849617998) circle (0.8pt);
\fill (1.77245385090552,-0.886226925452) circle (0.8pt);
\fill (1.77245385090552,-0.797604232907) circle (0.8pt);
\fill (1.77245385090552,-0.708981540362) circle (0.8pt);
\fill (1.77245385090552,0.7089815403622) circle (0.8pt);
\fill (1.77245385090552,0.7976042329074) circle (0.8pt);
\fill (1.77245385090552,0.8862269254527) circle (0.8pt);
\fill (1.77245385090552,0.9748496179980) circle (0.8pt);
\fill (1.77245385090552,1.0634723105433) circle (0.8pt);
\fill (1.77245385090552,1.1520950030885) circle (0.8pt);
\fill (1.77245385090552,1.2407176956338) circle (0.8pt);
\fill (1.86107654345079,-1.152095003088) circle (0.8pt);
\fill (1.86107654345079,-1.063472310543) circle (0.8pt);
\fill (1.86107654345079,-0.974849617998) circle (0.8pt);
\fill (1.86107654345079,-0.886226925452) circle (0.8pt);
\fill (1.86107654345079,-0.797604232907) circle (0.8pt);
\fill (1.86107654345079,-0.708981540362) circle (0.8pt);
\fill (1.86107654345079,0.7089815403622) circle (0.8pt);
\fill (1.86107654345079,0.7976042329074) circle (0.8pt);
\fill (1.86107654345079,0.8862269254527) circle (0.8pt);
\fill (1.86107654345079,0.9748496179980) circle (0.8pt);
\fill (1.86107654345079,1.0634723105433) circle (0.8pt);
\fill (1.86107654345079,1.1520950030885) circle (0.8pt);
\fill (1.94969923599607,-1.152095003088) circle (0.8pt);
\fill (1.94969923599607,-1.063472310543) circle (0.8pt);
\fill (1.94969923599607,-0.974849617998) circle (0.8pt);
\fill (1.94969923599607,-0.886226925452) circle (0.8pt);
\fill (1.94969923599607,-0.797604232907) circle (0.8pt);
\fill (1.94969923599607,-0.708981540362) circle (0.8pt);
\fill (1.94969923599607,0.7089815403622) circle (0.8pt);
\fill (1.94969923599607,0.7976042329074) circle (0.8pt);
\fill (1.94969923599607,0.8862269254527) circle (0.8pt);
\fill (1.94969923599607,0.9748496179980) circle (0.8pt);
\fill (1.94969923599607,1.0634723105433) circle (0.8pt);
\fill (1.94969923599607,1.1520950030885) circle (0.8pt);
\fill (2.03832192854134,-1.152095003088) circle (0.8pt);
\fill (2.03832192854134,-1.063472310543) circle (0.8pt);
\fill (2.03832192854134,-0.974849617998) circle (0.8pt);
\fill (2.03832192854134,-0.886226925452) circle (0.8pt);
\fill (2.03832192854134,-0.797604232907) circle (0.8pt);
\fill (2.03832192854134,0.7976042329074) circle (0.8pt);
\fill (2.03832192854134,0.8862269254527) circle (0.8pt);
\fill (2.03832192854134,0.9748496179980) circle (0.8pt);
\fill (2.03832192854134,1.0634723105433) circle (0.8pt);
\fill (2.03832192854134,1.1520950030885) circle (0.8pt);
\fill (2.12694462108662,-0.974849617998) circle (0.8pt);
\fill (2.12694462108662,0.9748496179980) circle (0.8pt);

\end{tikzpicture}

